An Approach for Clustering Subjects According to Similarities in Cell Distributions within Biopsies

In this paper, we introduce a novel and interpretable methodology to cluster subjects suffering from cancer, based on features extracted from their biopsies. Contrary to existing approaches, we propose here to capture complex patterns in the repartitions of their cells using histograms, and compare subjects on the basis of these repartitions. We describe here our complete workflow, including creation of the database, cells segmentation and phenotyping, computation of complex features, choice of a distance function between features, clustering between subjects using that distance, and survival analysis of obtained clusters. We illustrate our approach on a database of hematoxylin and eosin (H&E)-stained tissues of subjects suffering from Stage I lung adenocarcinoma, where our results match existing knowledge in prognosis estimation with high confidence.

==> f1_cluster1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.215253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.215253in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.228802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.228802in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.215253in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.242351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.242351in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.228802in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.255900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.255900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.242351in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.269449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.269449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.255900in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.269449in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.310096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.310096in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.323645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.323645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.310096in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.337194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.337194in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.323645in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.350743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.350743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.337194in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.350743in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.377841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.377841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.391390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.391390in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.377841in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.391390in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.418488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.418488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.432037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.432037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.418488in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.432037in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.459135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.459135in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.472684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.472684in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.459135in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.486233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.486233in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{1.472684in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.486233in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.540428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.540428in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.553977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.553977in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.540428in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.553977in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.581075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.581075in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.594624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.594624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.581075in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.594624in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.621722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.621722in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.635271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.635271in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.621722in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.648820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.648820in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.635271in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{1.648820in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662369in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.675918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.675918in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.689467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.689467in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.675918in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.703016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.703016in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.689467in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.716565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.716565in}{3.284444in}}%
\pgfpathlineto{\pgfqpoint{1.703016in}{3.284444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{1.716565in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.743663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.743663in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.743663in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.770760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.770760in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.784309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.784309in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{1.770760in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.797858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.797858in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{1.784309in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.797858in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.824956in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.824956in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824956in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{1.824956in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.852054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.852054in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.865603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.865603in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{1.852054in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.879152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.879152in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{1.865603in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{1.879152in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.906250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.906250in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.919799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.919799in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{1.906250in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.933348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.933348in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{1.919799in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.946897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.946897in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{1.933348in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.960446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.960446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.946897in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.973995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.973995in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.960446in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.987544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.987544in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{1.973995in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.001093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.001093in}{2.517460in}}%
\pgfpathlineto{\pgfqpoint{1.987544in}{2.517460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{4.051429in}}%
\pgfpathlineto{\pgfqpoint{2.001093in}{4.051429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.028191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.028191in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.041740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.041740in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.028191in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.041740in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.068837in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.068837in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{2.055288in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068837in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.082386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.082386in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{2.068837in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.082386in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.123033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.123033in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.136582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.136582in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.123033in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.150131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.150131in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{2.136582in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.163680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.163680in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.150131in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.163680in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.190778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.190778in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.204327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.204327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.190778in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.217876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.217876in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.204327in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.231425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.231425in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.217876in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.244974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.244974in}{2.517460in}}%
\pgfpathlineto{\pgfqpoint{2.231425in}{2.517460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.258523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.258523in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.244974in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.258523in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.285621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.285621in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.285621in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.312719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.312719in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.326267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.326267in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{2.312719in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.339816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.339816in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.326267in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.353365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.353365in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.339816in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.366914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.366914in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{2.353365in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.366914in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.394012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.394012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.407561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.407561in}{2.517460in}}%
\pgfpathlineto{\pgfqpoint{2.394012in}{2.517460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.421110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.421110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.407561in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.434659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.434659in}{2.517460in}}%
\pgfpathlineto{\pgfqpoint{2.421110in}{2.517460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.448208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.448208in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.434659in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.461757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.461757in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.448208in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.475306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.475306in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.461757in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.488855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.488855in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.475306in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.502404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.502404in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.488855in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.502404in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.543051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.543051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.543051in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.583698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.583698in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.583698in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.610795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.610795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.624344in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.624344in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.610795in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624344in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.637893in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.637893in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.624344in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637893in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.651442in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.651442in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.637893in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651442in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.664991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.664991in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.651442in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{2.517460in}}%
\pgfpathlineto{\pgfqpoint{2.664991in}{2.517460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678540in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692089in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.705638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.705638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.719187in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.719187in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{2.705638in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719187in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.732736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.732736in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.719187in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.746285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.746285in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.732736in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.759834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.759834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.746285in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.773383in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.773383in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.759834in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773383in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.786932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.786932in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.773383in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.786932in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800481in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.814030in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.814030in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814030in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.827579in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.827579in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.814030in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827579in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.827579in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841128in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.854677in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.854677in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854677in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.854677in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.881774in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.881774in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881774in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.895323in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.895323in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.881774in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895323in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.908872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.908872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.895323in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.922421in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.922421in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.908872in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922421in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.922421in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935970in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.949519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.949519in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.963068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.963068in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.949519in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.963068in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.990166in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.990166in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990166in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.003715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.003715in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.990166in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.017264in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.017264in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.003715in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017264in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.017264in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.044362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.044362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.057911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.057911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.044362in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.057911in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071460in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.085009in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.085009in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085009in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.098558in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.098558in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.085009in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098558in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.112107in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.112107in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{3.098558in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112107in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.125656in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.125656in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{3.112107in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125656in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.125656in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139205in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.152753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.152753in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.166302in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.166302in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.152753in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166302in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.166302in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179851in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.193400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.193400in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.206949in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.206949in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.193400in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206949in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.220498in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.220498in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.206949in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220498in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.234047in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.234047in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{3.220498in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234047in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.247596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.247596in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.234047in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.261145in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.261145in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.247596in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261145in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.274694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.274694in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.261145in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.288243in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.288243in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.274694in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288243in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.301792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.301792in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.288243in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.315341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.315341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.301792in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.315341in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.342439in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.342439in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342439in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.355988in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.355988in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{3.342439in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355988in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.369537in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.369537in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.355988in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369537in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.383086in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.383086in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.369537in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383086in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.396635in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.396635in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.383086in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396635in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.410184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.410184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.396635in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.423733in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.423733in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.410184in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423733in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.437281in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.437281in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.423733in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437281in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.437281in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450830in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.464379in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.464379in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464379in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.477928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.477928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.464379in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.491477in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.491477in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{3.477928in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491477in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.505026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.505026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.491477in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.518575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.518575in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{3.505026in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.532124in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.532124in}{2.133968in}}%
\pgfpathlineto{\pgfqpoint{3.518575in}{2.133968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532124in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.545673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.545673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.532124in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.559222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.559222in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.545673in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.572771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.572771in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.559222in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.586320in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.586320in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.572771in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586320in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599869in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.586320in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.613418in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.613418in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599869in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613418in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{3.613418in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626967in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640516in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640516in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640516in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.654065in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.654065in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{3.640516in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654065in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.667614in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.667614in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.654065in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667614in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.681163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.681163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.667614in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.694712in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.694712in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.681163in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694712in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.708260in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.708260in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.694712in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708260in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.721809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.721809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.708260in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.735358in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.735358in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.721809in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735358in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.748907in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.748907in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.735358in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748907in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.748907in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.776005in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.776005in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776005in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.789554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.789554in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.776005in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.789554in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.816652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.816652in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.830201in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.830201in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{3.816652in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830201in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.830201in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.857299in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.857299in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857299in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.857299in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.897946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.897946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.911495in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.911495in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{3.897946in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911495in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.925044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.925044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.911495in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.938593in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.938593in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{3.925044in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938593in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.952142in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.952142in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{3.938593in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952142in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.965691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.965691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.952142in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.979240in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.979240in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.965691in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979240in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.992788in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.992788in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.979240in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992788in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.006337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.006337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.992788in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.019886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.019886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.006337in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.033435in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.033435in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.019886in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033435in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.046984in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.046984in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.033435in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046984in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.060533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.060533in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.046984in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.074082in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.074082in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.060533in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074082in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.074082in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.101180in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.101180in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101180in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.114729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.114729in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.101180in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.128278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.128278in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.114729in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.141827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.141827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.128278in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.155376in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.155376in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.141827in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155376in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.168925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.168925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.155376in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.182474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.182474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.168925in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.196023in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.196023in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.182474in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196023in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.209572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.209572in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.196023in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.223121in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.223121in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.209572in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223121in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.236670in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.236670in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.223121in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236670in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.250219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.250219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.236670in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.263767in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.263767in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.250219in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263767in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.277316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.277316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.263767in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.290865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.290865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.277316in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.304414in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.304414in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.290865in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304414in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.317963in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.317963in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.304414in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317963in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.331512in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.331512in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.317963in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331512in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.345061in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.345061in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.331512in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345061in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.358610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.358610in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{4.345061in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.372159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.372159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.358610in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.372159in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.399257in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.399257in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399257in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.412806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.412806in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.399257in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.426355in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.426355in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.412806in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426355in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.439904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.439904in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{4.426355in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.453453in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.453453in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.439904in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453453in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.467002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.467002in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.453453in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.480551in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.480551in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.467002in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480551in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.494100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.494100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.480551in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.507649in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.507649in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.494100in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507649in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.521198in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.521198in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{4.507649in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521198in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.521198in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.548295in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.548295in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548295in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.561844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.561844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.548295in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.575393in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.575393in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.561844in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575393in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.575393in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588942in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.602491in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.602491in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602491in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.616040in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.616040in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.602491in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616040in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.629589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.629589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.616040in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.643138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.643138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.629589in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.656687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.656687in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.643138in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.670236in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.670236in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.656687in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670236in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.683785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.683785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.670236in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.697334in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.697334in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.683785in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697334in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.710883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.710883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.697334in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.710883in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.737981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.737981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.751530in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.751530in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.737981in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751530in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.765079in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.765079in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.751530in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765079in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.778628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.778628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.765079in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.792177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.792177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.778628in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.805726in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.805726in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.792177in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805726in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.819274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.819274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.805726in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.832823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.832823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.819274in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.846372in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.846372in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.832823in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846372in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.859921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.859921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.846372in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.873470in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.873470in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.859921in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873470in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.887019in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.887019in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{4.873470in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887019in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.900568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.900568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.887019in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.900568in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914117in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.927666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.927666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.941215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.941215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.927666in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.954764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.954764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.941215in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.968313in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.968313in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.954764in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968313in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.981862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.981862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.968313in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.995411in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.995411in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.981862in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995411in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.008960in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.008960in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{4.995411in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008960in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.022509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.022509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.008960in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.036058in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.036058in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.022509in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036058in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.049607in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.049607in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.036058in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049607in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.049607in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.076705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.076705in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.063156in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.090253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.090253in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.076705in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.103802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.103802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.090253in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.117351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.117351in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.103802in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.130900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.130900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.117351in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.144449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.144449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.130900in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.157998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.157998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.144449in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.171547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.171547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.157998in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.185096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.185096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.171547in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.198645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.198645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.185096in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.212194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.212194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.198645in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.225743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.225743in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.212194in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.239292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.239292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.225743in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.252841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.252841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.239292in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.266390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.266390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.252841in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.279939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.279939in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{5.266390in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.293488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.293488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.279939in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.293488in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.320586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.320586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.334135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.334135in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.320586in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.334135in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.361233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.361233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.361233in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.388330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.388330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.401879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.401879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.388330in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.415428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.415428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.401879in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.428977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.428977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.415428in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.442526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.442526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.428977in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.456075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.456075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.442526in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.469624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.469624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.456075in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.483173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.483173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.469624in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.496722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.496722in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.483173in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.510271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.510271in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.496722in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.523820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.523820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.510271in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.537369in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.537369in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.523820in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537369in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.550918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.550918in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.537369in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.564467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.564467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.550918in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.578016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.578016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.564467in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.591565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.591565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.578016in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.605114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.605114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.591565in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.618663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.618663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.605114in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.632212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.632212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.618663in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.645760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.645760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.632212in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.659309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.659309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.645760in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.672858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.672858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.659309in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.686407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.686407in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{5.672858in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.699956in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.699956in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{5.686407in}{1.366984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699956in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.713505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.713505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.699956in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.727054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.727054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.713505in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.727054in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.754152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.754152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.767701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.767701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.754152in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.781250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.781250in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.767701in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.794799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.794799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.781250in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.808348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.808348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.794799in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.821897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.821897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.808348in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.835446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.835446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.821897in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.848995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.848995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.835446in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.862544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.862544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.848995in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.876093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.876093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.862544in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.889642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.889642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.876093in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.903191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.903191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.889642in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.916740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.916740in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.903191in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.930288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.930288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.916740in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.943837in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.943837in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{5.930288in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943837in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.957386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.957386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.943837in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.970935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.970935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.957386in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.984484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.984484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.970935in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.998033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.998033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.984484in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.011582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.011582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.998033in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.025131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.025131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.011582in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.038680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.038680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.025131in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.052229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.052229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.038680in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.052229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.065778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.065778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.052229in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.079327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.079327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.065778in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.092876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.092876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.079327in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.106425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.106425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.092876in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.119974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.119974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.106425in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.133523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.133523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.119974in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.147072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.147072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.133523in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.160621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.160621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.147072in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.174170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.174170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.160621in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.187719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.187719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.174170in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.201267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.201267in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{6.187719in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.214816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.214816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.201267in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.228365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.228365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.214816in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.241914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.241914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.228365in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.241914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.255463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.255463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.241914in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.269012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.269012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.255463in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.282561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.282561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.269012in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.296110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.296110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.282561in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.309659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.309659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.296110in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.323208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.323208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.309659in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.336757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.336757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.323208in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.350306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.350306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.336757in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.350306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.363855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.363855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.350306in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.377404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.377404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.363855in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.390953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.390953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.377404in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.404502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.404502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.390953in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.418051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.418051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.404502in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.431600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.431600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.418051in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.445149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.445149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.431600in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.458698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.458698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.445149in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.472247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.472247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.458698in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{6.472247in}{0.983492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577930in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577930in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731125in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731125in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884321in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884321in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037517in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.037517in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.190712in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.190712in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=0.324567in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance lymphocyte – cancer cell (\(\displaystyle \mu\)m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=0.552172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.366984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=1.319156in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.133968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=2.086140in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.900952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=2.853125in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.667937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=3.620109in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.711806in,y=2.412000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of occurrences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> f2_cluster1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.215253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.215253in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.228802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.228802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.215253in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.242351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.242351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.228802in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.255900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.255900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.242351in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.269449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.269449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.255900in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.269449in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.310096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.310096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.323645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.323645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.310096in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.337194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.337194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.323645in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.350743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.350743in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.337194in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.350743in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.377841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.377841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.391390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.391390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.377841in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.391390in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.418488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.418488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.432037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.432037in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.418488in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.432037in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.459135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.459135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.472684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.472684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.459135in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.486233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.486233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.472684in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.486233in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.499781in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.540428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.540428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.553977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.553977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.540428in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.553977in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.581075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.581075in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.594624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.594624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.581075in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.594624in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.621722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.621722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.635271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.635271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.621722in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.648820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.648820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.635271in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.648820in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662369in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.675918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.675918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.662369in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.689467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.689467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.675918in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.703016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.703016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.689467in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.716565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.716565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.703016in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.716565in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.743663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.743663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.743663in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.770760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.770760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.784309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.784309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.770760in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.797858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.797858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.784309in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.797858in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.824956in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.824956in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824956in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.824956in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.852054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.852054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.865603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.865603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.852054in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.879152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.879152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.865603in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.879152in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.906250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.906250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.919799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.919799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.906250in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.933348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.933348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.919799in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.946897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.946897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.933348in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.960446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.960446in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.946897in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.973995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.973995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.960446in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.987544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.987544in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.973995in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.001093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.001093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.987544in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.001093in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.028191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.028191in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.041740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.041740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.028191in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.041740in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.068837in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.068837in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055288in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068837in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.082386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.082386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.068837in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.082386in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.123033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.123033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.136582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.136582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.123033in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.150131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.150131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.136582in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.163680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.163680in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.150131in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.163680in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.190778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.190778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.204327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.204327in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.190778in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.217876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.217876in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.204327in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.231425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.231425in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.217876in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.244974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.244974in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.231425in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.258523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.258523in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.244974in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.258523in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.285621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.285621in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.285621in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.312719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.312719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.326267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.326267in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.312719in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.339816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.339816in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.326267in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.353365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.353365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.339816in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.366914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.366914in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.353365in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.366914in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.394012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.394012in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.407561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.407561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.394012in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.421110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.421110in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.407561in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.434659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.434659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.421110in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.448208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.448208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.434659in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.461757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.461757in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.448208in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.475306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.475306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.461757in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.488855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.488855in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.475306in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.502404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.502404in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.488855in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.502404in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.515953in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.543051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.543051in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.543051in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.556600in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.583698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.583698in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.570149in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.583698in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.610795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.610795in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.597247in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.624344in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.624344in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.610795in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624344in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.637893in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.637893in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.624344in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637893in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.651442in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.651442in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.637893in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651442in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.664991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.664991in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.651442in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.664991in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678540in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.678540in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692089in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.705638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.705638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.719187in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.719187in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.705638in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719187in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.732736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.732736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.719187in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.746285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.746285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.732736in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.759834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.759834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.746285in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.773383in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.773383in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.759834in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773383in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.786932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.786932in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.773383in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.786932in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800481in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.814030in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.814030in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.800481in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814030in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.827579in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.827579in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{2.814030in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827579in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.827579in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841128in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.854677in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.854677in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.841128in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854677in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.854677in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.881774in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.881774in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881774in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.895323in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.895323in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.881774in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895323in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.908872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.908872in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.895323in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.922421in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.922421in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.908872in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922421in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.922421in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935970in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.949519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.949519in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.963068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.963068in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.949519in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.963068in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.990166in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.990166in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990166in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.003715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.003715in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.990166in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.017264in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.017264in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.003715in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017264in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.017264in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.044362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.044362in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.057911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.057911in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.044362in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.057911in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071460in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.085009in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.085009in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085009in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.098558in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.098558in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.085009in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098558in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.112107in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.112107in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.098558in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112107in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.125656in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.125656in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.112107in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125656in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.125656in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139205in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.152753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.152753in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.139205in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.166302in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.166302in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.152753in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166302in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.166302in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179851in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.193400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.193400in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.179851in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.206949in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.206949in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.193400in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206949in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.220498in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.220498in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.206949in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220498in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.234047in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.234047in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.220498in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234047in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.247596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.247596in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.234047in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.261145in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.261145in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.247596in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261145in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.274694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.274694in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.261145in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.288243in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.288243in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.274694in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288243in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.301792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.301792in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.288243in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.315341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.315341in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.301792in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.315341in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.342439in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.342439in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.328890in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342439in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.355988in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.355988in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.342439in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355988in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.369537in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.369537in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.355988in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369537in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.383086in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.383086in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.369537in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383086in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.396635in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.396635in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.383086in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396635in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.410184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.410184in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.396635in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.423733in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.423733in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.410184in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423733in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.437281in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.437281in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.423733in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437281in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.437281in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450830in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.464379in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.464379in}{4.051429in}}%
\pgfpathlineto{\pgfqpoint{3.450830in}{4.051429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464379in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.477928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.477928in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.464379in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.491477in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.491477in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.477928in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491477in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.505026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.505026in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.491477in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.518575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.518575in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.505026in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.532124in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.532124in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.518575in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532124in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.545673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.545673in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.532124in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.559222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.559222in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.545673in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.572771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.572771in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.559222in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.586320in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.586320in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.572771in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586320in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599869in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.586320in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.613418in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.613418in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{3.599869in}{2.613333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613418in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.613418in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626967in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640516in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640516in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.626967in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640516in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.654065in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.654065in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.640516in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654065in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.667614in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.667614in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.654065in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667614in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.681163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.681163in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.667614in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.694712in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.694712in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.681163in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694712in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.708260in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.708260in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.694712in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708260in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.721809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.721809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.708260in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.735358in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.735358in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.721809in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735358in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.748907in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.748907in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.735358in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748907in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.748907in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.776005in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.776005in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776005in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.789554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.789554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.776005in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.789554in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.816652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.816652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.830201in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.830201in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.816652in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830201in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.830201in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.857299in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.857299in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857299in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.857299in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.870848in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.897946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.897946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.911495in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.911495in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.897946in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911495in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.925044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.925044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.911495in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.938593in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.938593in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.925044in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938593in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.952142in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.952142in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.938593in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952142in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.965691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.965691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.952142in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.979240in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.979240in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.965691in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979240in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.992788in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.992788in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.979240in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992788in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.006337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.006337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.992788in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.019886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.019886in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.006337in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.033435in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.033435in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.019886in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033435in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.046984in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.046984in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.033435in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046984in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.060533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.060533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.046984in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.074082in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.074082in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.060533in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074082in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.074082in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.101180in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.101180in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101180in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.114729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.114729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.101180in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.128278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.128278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.114729in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.141827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.141827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.128278in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.155376in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.155376in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.141827in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155376in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.168925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.168925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.155376in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.182474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.182474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.168925in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.196023in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.196023in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.182474in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196023in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.209572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.209572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.196023in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.223121in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.223121in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.209572in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223121in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.236670in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.236670in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.223121in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236670in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.250219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.250219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.236670in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.263767in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.263767in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.250219in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263767in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.277316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.277316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.263767in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.290865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.290865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.277316in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.304414in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.304414in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.290865in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304414in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.317963in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.317963in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.304414in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317963in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.331512in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.331512in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.317963in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331512in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.345061in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.345061in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.331512in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345061in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.358610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.358610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.345061in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.372159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.372159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.358610in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.372159in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.399257in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.399257in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.385708in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399257in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.412806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.412806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.399257in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.426355in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.426355in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.412806in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426355in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.439904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.439904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.426355in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.453453in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.453453in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.439904in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453453in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.467002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.467002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.453453in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.480551in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.480551in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.467002in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480551in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.494100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.494100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.480551in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.507649in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.507649in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.494100in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507649in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.521198in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.521198in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.507649in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521198in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.521198in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.548295in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.548295in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548295in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.561844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.561844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.548295in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.575393in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.575393in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.561844in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575393in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.575393in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588942in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.602491in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.602491in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.588942in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602491in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.616040in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.616040in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.602491in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616040in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.629589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.629589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.616040in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.643138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.643138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.629589in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.656687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.656687in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.643138in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.670236in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.670236in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.656687in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670236in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.683785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.683785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.670236in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.697334in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.697334in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.683785in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697334in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.710883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.710883in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.697334in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.710883in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.737981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.737981in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.751530in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.751530in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.737981in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751530in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.765079in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.765079in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.751530in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765079in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.778628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.778628in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{4.765079in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.792177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.792177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.778628in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.805726in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.805726in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.792177in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805726in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.819274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.819274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.805726in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.832823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.832823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.819274in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.846372in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.846372in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.832823in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846372in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.859921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.859921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.846372in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.873470in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.873470in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{4.859921in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873470in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.887019in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.887019in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.873470in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887019in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.900568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.900568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.887019in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.900568in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914117in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.927666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.927666in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.914117in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.941215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.941215in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.927666in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.954764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.954764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.941215in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.968313in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.968313in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.954764in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968313in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.981862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.981862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.968313in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.995411in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.995411in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.981862in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995411in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.008960in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.008960in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.995411in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008960in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.022509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.022509in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.008960in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.036058in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.036058in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.022509in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036058in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.049607in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.049607in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.036058in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049607in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063156in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{5.049607in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.076705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.076705in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{5.063156in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.090253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.090253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.076705in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.103802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.103802in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.090253in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.117351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.117351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.103802in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.130900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.130900in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.117351in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.144449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.144449in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.130900in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.157998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.157998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.144449in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.171547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.171547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.157998in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.185096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.185096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.171547in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.198645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.198645in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{5.185096in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.212194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.212194in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.198645in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.225743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.225743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.212194in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.239292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.239292in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.225743in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.252841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.252841in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.239292in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.252841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.266390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.266390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.252841in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.279939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.279939in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.266390in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.293488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.293488in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.279939in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.293488in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.320586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.320586in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.334135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.334135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.320586in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.334135in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.361233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.361233in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.361233in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.374781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.388330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.388330in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.401879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.401879in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{5.388330in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.415428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.415428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.401879in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.415428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.428977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.428977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.415428in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.442526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.442526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.428977in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.456075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.456075in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.442526in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.469624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.469624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.456075in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.483173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.483173in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.469624in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.496722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.496722in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{5.483173in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.510271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.510271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.496722in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.523820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.523820in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{5.510271in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.537369in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.537369in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{5.523820in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537369in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.550918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.550918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.537369in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.564467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.564467in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.550918in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.578016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.578016in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{5.564467in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.591565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.591565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.578016in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.605114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.605114in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.591565in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.618663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.618663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.605114in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.632212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.632212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.618663in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.645760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.645760in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.632212in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.659309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.659309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.645760in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.672858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.672858in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.659309in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.686407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.686407in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.672858in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.699956in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.699956in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.686407in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699956in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.713505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.713505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.699956in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.727054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.727054in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.713505in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.727054in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.754152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.754152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.740603in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.767701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.767701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.754152in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.781250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.781250in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.767701in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.794799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.794799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.781250in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.808348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.808348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.794799in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.821897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.821897in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{5.808348in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.835446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.835446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.821897in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.848995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.848995in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.835446in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.862544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.862544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.848995in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.876093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.876093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.862544in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.889642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.889642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.876093in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.903191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.903191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.889642in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.916740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.916740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.903191in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.930288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.930288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.916740in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.943837in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.943837in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{5.930288in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943837in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.957386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.957386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.943837in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.970935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.970935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.957386in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.984484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.984484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.970935in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.984484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.998033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.998033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.984484in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.011582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.011582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.998033in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.025131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.025131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.011582in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.038680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.038680in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{6.025131in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.052229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.052229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.038680in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.052229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.065778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.065778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.052229in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.079327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.079327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.065778in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.092876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.092876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.079327in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.106425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.106425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.092876in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.119974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.119974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.106425in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.133523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.133523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.119974in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.147072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.147072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.133523in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.160621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.160621in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{6.147072in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.174170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.174170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.160621in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.187719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.187719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.174170in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.201267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.201267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.187719in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.214816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.214816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.201267in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.228365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.228365in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{6.214816in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.228365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.241914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.241914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.228365in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.241914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.255463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.255463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.241914in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.269012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.269012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.255463in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.282561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.282561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.269012in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.296110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.296110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.282561in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.309659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.309659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.296110in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.323208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.323208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.309659in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.336757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.336757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.323208in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.350306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.350306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.336757in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.350306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.363855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.363855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.350306in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.377404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.377404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.363855in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.390953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.390953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.377404in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.404502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.404502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.390953in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.418051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.418051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.404502in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.431600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.431600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.418051in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.431600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.445149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.445149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.431600in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.458698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.458698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.445149in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.472247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.472247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.458698in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{6.472247in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278512in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278512in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962214in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962214in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645916in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645916in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329617in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329617in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013319in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.013319in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697021in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697021in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.380723in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.380723in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.064425in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.064425in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748127in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.748127in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=0.324567in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont distance lymphocyte – cancer/stroma interface (\(\displaystyle \mu\)m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=0.552172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.175238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=1.127410in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.750476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=1.702648in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.325714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=2.277887in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.900952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=2.853125in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.476190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=3.428363in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.051429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=4.003601in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638890in,y=2.412000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of occurrences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> f2_cluster2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.205174in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.205174in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205174in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.208644in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.208644in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.205174in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208644in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.212113in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.212113in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.208644in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212113in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.215583in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.215583in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.212113in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215583in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.219052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.219052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.215583in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.222522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.222522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.219052in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.225991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.225991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.222522in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.229461in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.229461in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.225991in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229461in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.232930in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.232930in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.229461in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232930in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.236400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.236400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.232930in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.239869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.239869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.236400in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.239869in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243339in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.246808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.246808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.243339in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.250278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.250278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.246808in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.253747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.253747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.250278in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.257217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.257217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.253747in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.260687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.260687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.257217in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.264156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.264156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.260687in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.267626in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.267626in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.264156in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267626in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.267626in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271095in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.274565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.274565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.271095in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.278034in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.278034in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.274565in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278034in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.281504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.281504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.278034in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.284973in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.284973in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.281504in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284973in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.288443in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.288443in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.284973in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288443in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.291912in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.291912in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.288443in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291912in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.295382in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.295382in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.291912in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295382in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.298851in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.298851in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.295382in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298851in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.302321in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.302321in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.298851in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302321in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.305790in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.305790in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.302321in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305790in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.309260in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.309260in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.305790in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309260in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.312729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.312729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.309260in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.316199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.316199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.312729in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.319668in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.319668in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.316199in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319668in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.323138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.323138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.319668in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.326608in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.326608in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.323138in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326608in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.330077in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.330077in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.326608in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330077in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.333547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.333547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.330077in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.337016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.337016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.333547in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.340486in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.340486in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.337016in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340486in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.343955in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.343955in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.340486in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343955in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.343955in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.347425in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.354364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.354364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.357833in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.357833in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.354364in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357833in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.357833in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361303in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.364772in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.364772in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.361303in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364772in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.368242in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.368242in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.364772in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368242in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.371711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.371711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.368242in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.375181in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.375181in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.371711in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375181in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.378650in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.378650in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.375181in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378650in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.382120in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.382120in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.378650in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382120in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.385590in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.385590in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.382120in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385590in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.389059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.389059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.385590in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.392529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.392529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.389059in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.395998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.395998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.392529in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.399468in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.399468in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.395998in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399468in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.402937in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.402937in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.399468in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402937in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.406407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.406407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.402937in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.409876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.409876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.406407in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.413346in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.413346in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.409876in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413346in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.416815in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.416815in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.413346in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416815in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.420285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.420285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.416815in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.423754in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.423754in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.420285in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423754in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.427224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.427224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.423754in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.430693in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.430693in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.427224in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430693in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.434163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.434163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.430693in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.434163in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437632in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.441102in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.441102in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.437632in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441102in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.441102in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.448041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.448041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.444571in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.451511in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.451511in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.448041in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451511in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.454980in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.454980in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.451511in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454980in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.458450in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.458450in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.454980in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458450in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.458450in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461919in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.465389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.465389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.468858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.468858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.465389in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.472328in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.472328in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.468858in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472328in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.475797in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.475797in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.472328in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475797in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.479267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.479267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.475797in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.482736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.482736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.479267in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.486206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.486206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.482736in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.489675in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.489675in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.486206in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489675in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.493145in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.493145in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.489675in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493145in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.496614in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.496614in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.493145in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496614in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.500084in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.500084in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.496614in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500084in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.503553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.503553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.500084in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.507023in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.507023in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.503553in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507023in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.510493in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.510493in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.507023in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510493in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.513962in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.513962in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.510493in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513962in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.517432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.517432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.513962in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.520901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.520901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.517432in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.524371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.524371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.520901in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.524371in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527840in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.531310in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.531310in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.527840in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531310in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.531310in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534779in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.538249in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.538249in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.534779in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538249in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.541718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.541718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.538249in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.545188in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.545188in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.541718in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545188in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.548657in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.548657in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.545188in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548657in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.552127in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.552127in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.548657in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552127in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.555596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.555596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.552127in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.559066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.559066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.555596in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.562535in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.562535in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.559066in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562535in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.562535in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566005in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.569474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.569474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.572944in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.572944in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.569474in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572944in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.576414in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.576414in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.572944in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576414in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.579883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.579883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.576414in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.583353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.583353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.579883in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.583353in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586822in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.590292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.590292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.593761in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.593761in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.590292in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593761in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.597231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.597231in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.593761in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.600700in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.600700in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.597231in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600700in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.604170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.604170in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.600700in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.604170in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607639in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.611109in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.611109in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611109in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.614578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.614578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.611109in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.618048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.618048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.614578in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.621517in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.621517in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.618048in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621517in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.624987in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.624987in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.621517in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624987in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.628456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.628456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.624987in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.631926in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.631926in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.628456in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631926in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.635396in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.635396in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.631926in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635396in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.638865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.638865in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{1.635396in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.642335in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.642335in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.638865in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642335in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.645804in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.645804in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.642335in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645804in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.649274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.649274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.645804in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.652743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.652743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.649274in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.656213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.656213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.652743in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.656213in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659682in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.663152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.663152in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.659682in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.666621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.666621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.663152in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.666621in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670091in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.673560in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.673560in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.670091in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673560in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.677030in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.677030in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.673560in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677030in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.680499in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.680499in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.677030in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680499in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.683969in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.683969in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.680499in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683969in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.683969in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.690908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.690908in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.694377in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.694377in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.690908in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694377in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.697847in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.697847in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.694377in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697847in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.697847in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701317in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.704786in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.704786in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.701317in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704786in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.708256in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.708256in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.704786in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708256in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.711725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.711725in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.708256in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.715195in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.715195in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.711725in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715195in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.715195in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718664in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.722134in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.722134in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.718664in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722134in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.725603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.725603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.722134in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.725603in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.732542in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.732542in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732542in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.736012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.736012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.732542in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.739481in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.739481in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{1.736012in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739481in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.742951in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.742951in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.739481in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742951in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.746420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.746420in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.742951in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.749890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.749890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.746420in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.753359in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.753359in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.749890in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753359in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.756829in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.756829in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.753359in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756829in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.760299in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.760299in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.756829in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760299in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.763768in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.763768in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.760299in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763768in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.767238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.767238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.763768in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.770707in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.770707in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{1.767238in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770707in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.774177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.774177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.770707in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.777646in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.777646in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.774177in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777646in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.777646in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781116in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.781116in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.788055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.788055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.791524in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.791524in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.788055in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791524in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.791524in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794994in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.794994in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.801933in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.801933in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.798463in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801933in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.801933in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805402in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.808872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.808872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.812341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.812341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.808872in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.815811in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.815811in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.812341in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815811in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.819281in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.819281in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.815811in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819281in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.822750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.822750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.819281in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.826220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.826220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.822750in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.829689in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.829689in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.826220in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829689in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.833159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.833159in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.829689in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.836628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.836628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.833159in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.840098in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.840098in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.836628in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840098in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.843567in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.843567in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.840098in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843567in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.847037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.847037in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.843567in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.850506in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.850506in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.847037in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850506in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.853976in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.853976in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.850506in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853976in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.857445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.857445in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.853976in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.860915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.860915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.857445in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.864384in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.864384in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.860915in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864384in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.867854in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.867854in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.864384in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867854in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.871323in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.871323in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.867854in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871323in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.874793in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.874793in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.871323in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874793in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.874793in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.881732in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.881732in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.878262in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881732in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.885202in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.885202in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{1.881732in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885202in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.888671in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.888671in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.885202in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888671in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.892141in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.892141in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.888671in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892141in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.892141in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.899080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.899080in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.895610in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.902549in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.902549in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.899080in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902549in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.906019in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.906019in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.902549in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906019in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.909488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.909488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.906019in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.912958in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.912958in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.909488in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912958in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.916427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.916427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.912958in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.919897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.919897in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.916427in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.919897in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923366in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.926836in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.926836in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926836in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.930305in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.930305in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.926836in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930305in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.933775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.933775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.930305in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.937244in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.937244in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{1.933775in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937244in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.940714in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.940714in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{1.937244in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940714in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.944184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.944184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.940714in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.947653in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.947653in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{1.944184in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947653in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.951123in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.951123in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.947653in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951123in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.954592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.954592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.951123in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.954592in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.961531in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.961531in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.958062in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961531in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.965001in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.965001in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.961531in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965001in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.968470in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.968470in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.965001in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968470in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.971940in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.971940in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.968470in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971940in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.975409in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.975409in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.971940in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975409in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.978879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.978879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.975409in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.982348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.982348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.978879in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.985818in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.985818in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.982348in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985818in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.989287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.989287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.985818in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.992757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.992757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.989287in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.996226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.996226in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{1.992757in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.999696in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.999696in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.996226in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999696in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.003165in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.003165in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.999696in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003165in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.006635in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.006635in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.003165in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006635in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.010105in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.010105in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.006635in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010105in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.013574in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.013574in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.010105in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013574in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.017044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.017044in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.013574in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.020513in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.020513in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.017044in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020513in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.023983in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.023983in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.020513in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023983in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.027452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.027452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.023983in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.030922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.030922in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.027452in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.034391in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.034391in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.030922in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034391in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.037861in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.037861in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.034391in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037861in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.041330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.041330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.037861in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.044800in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.044800in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.041330in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044800in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.048269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.048269in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.044800in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.051739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.051739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.048269in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055208in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.051739in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.058678in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.058678in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055208in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058678in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.062147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.062147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.058678in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.065617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.065617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.062147in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.069087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.069087in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.065617in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.072556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.072556in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.069087in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.076026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.076026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.072556in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.079495in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.079495in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.076026in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079495in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.082965in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.082965in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.079495in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082965in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.086434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.086434in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.082965in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.086434in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.093373in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.093373in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.089904in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093373in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.096843in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.096843in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.093373in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096843in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.100312in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.100312in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.096843in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100312in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.103782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.103782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.100312in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.107251in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.107251in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.103782in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107251in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.110721in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.110721in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.107251in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110721in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.114190in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.114190in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.110721in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114190in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.117660in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.117660in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.114190in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117660in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.121129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.121129in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.117660in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.124599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.124599in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.121129in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.128068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.128068in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.124599in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.131538in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.131538in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.128068in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131538in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.135008in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.135008in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.131538in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135008in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.138477in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.138477in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.135008in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138477in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.141947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.141947in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.138477in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.145416in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.145416in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.141947in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145416in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.145416in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.152355in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.152355in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.148886in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152355in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.155825in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.155825in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.152355in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155825in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.159294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.159294in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.155825in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.159294in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.166233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.166233in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.162764in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.169703in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.169703in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.166233in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169703in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.173172in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.173172in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.169703in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173172in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.176642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.176642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.173172in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.180111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.180111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.176642in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.183581in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.183581in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.180111in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183581in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.187050in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.187050in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.183581in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187050in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.190520in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.190520in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.187050in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190520in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.193990in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.193990in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.190520in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193990in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.197459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.197459in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.193990in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.200929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.200929in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.197459in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.204398in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.204398in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.200929in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204398in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.207868in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.207868in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.204398in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207868in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.211337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.211337in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.207868in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.214807in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.214807in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.211337in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214807in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.218276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.218276in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.214807in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.221746in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.221746in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.218276in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221746in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.225215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.225215in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.221746in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.228685in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.228685in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.225215in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228685in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.228685in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232154in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.235624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.235624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.232154in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.239093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.239093in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.235624in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.242563in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.242563in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.239093in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242563in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.246032in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.246032in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.242563in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246032in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.249502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.249502in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.246032in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.252971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.252971in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.249502in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.256441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.256441in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.252971in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.259911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.259911in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.256441in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.263380in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.263380in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.259911in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263380in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.266850in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.266850in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.263380in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266850in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.270319in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.270319in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.266850in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270319in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.273789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.273789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.270319in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.273789in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277258in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.280728in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.280728in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280728in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.284197in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.284197in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.280728in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284197in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.287667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.287667in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.284197in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.291136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.291136in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.287667in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.294606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.294606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.291136in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.298075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.298075in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.294606in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.301545in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.301545in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.298075in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301545in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.305014in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.305014in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.301545in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305014in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.308484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.308484in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.305014in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.311953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.311953in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.308484in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.315423in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.315423in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.311953in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315423in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.318893in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.318893in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.315423in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318893in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.318893in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.325832in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.325832in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.322362in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325832in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.329301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.329301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.325832in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.332771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.332771in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.329301in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.332771in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336240in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.339710in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.339710in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.336240in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339710in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.343179in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.343179in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.339710in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343179in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.346649in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.346649in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.343179in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346649in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.350118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.350118in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.346649in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.353588in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.353588in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.350118in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353588in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.357057in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.357057in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.353588in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357057in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.357057in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360527in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.363996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.363996in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.360527in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.367466in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.367466in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.363996in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367466in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.370935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.370935in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.367466in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.374405in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.374405in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.370935in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374405in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.377874in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.377874in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.374405in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377874in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.381344in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.381344in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.377874in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381344in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.384814in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.384814in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.381344in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384814in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.388283in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.388283in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.384814in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388283in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.391753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.391753in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{2.388283in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.395222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.395222in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.391753in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.398692in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.398692in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.395222in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398692in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.402161in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.402161in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.398692in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402161in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.405631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.405631in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.402161in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.409100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.409100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.405631in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.412570in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.412570in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.409100in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412570in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.416039in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.416039in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.412570in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416039in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.419509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.419509in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.416039in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.422978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.422978in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.419509in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.426448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.426448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.422978in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.429917in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.429917in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.426448in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429917in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.433387in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.433387in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.429917in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433387in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.436856in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.436856in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.433387in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436856in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.440326in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.440326in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.436856in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440326in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.443796in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.443796in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.440326in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443796in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.447265in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.447265in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.443796in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447265in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.450735in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.450735in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.447265in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450735in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.454204in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.454204in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.450735in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454204in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.457674in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.457674in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.454204in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457674in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.461143in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.461143in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.457674in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461143in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.464613in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.464613in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.461143in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464613in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.468082in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.468082in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.464613in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468082in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.471552in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.471552in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.468082in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471552in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.475021in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.475021in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.471552in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475021in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.478491in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.478491in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.475021in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478491in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.481960in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.481960in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.478491in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481960in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.485430in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.485430in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.481960in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485430in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.488899in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.488899in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.485430in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488899in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.492369in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.492369in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.488899in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492369in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.495838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.495838in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.492369in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.499308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.499308in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.495838in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.502777in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.502777in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.499308in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502777in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.506247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.506247in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.502777in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.509717in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.509717in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.506247in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509717in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.513186in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.513186in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.509717in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513186in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.516656in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.516656in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.513186in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516656in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.520125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.520125in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.516656in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.520125in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523595in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.527064in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.527064in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.523595in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527064in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.530534in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.530534in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.527064in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530534in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.534003in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.534003in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.530534in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534003in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.537473in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.537473in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.534003in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537473in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.540942in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.540942in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.537473in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540942in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.544412in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.544412in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.540942in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544412in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.547881in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.547881in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.544412in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547881in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.551351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.551351in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.547881in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.554820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.554820in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.551351in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.558290in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.558290in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.554820in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558290in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.561759in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.561759in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.558290in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561759in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.565229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.565229in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{2.561759in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.565229in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568699in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.572168in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.572168in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.568699in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572168in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.575638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.575638in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.572168in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.575638in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579107in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.579107in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582577in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.586046in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.586046in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.582577in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586046in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.589516in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.589516in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.586046in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589516in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.592985in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.592985in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.589516in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592985in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.596455in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.596455in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.592985in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596455in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.599924in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.599924in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.596455in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599924in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.603394in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.603394in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.599924in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603394in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.606863in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.606863in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.603394in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606863in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.610333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.610333in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.606863in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.613802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.613802in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.610333in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.617272in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.617272in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.613802in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617272in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.620741in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.620741in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.617272in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620741in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.624211in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.624211in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.620741in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624211in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.627680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.627680in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.624211in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.631150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.631150in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.627680in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.634620in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.634620in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.631150in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634620in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.638089in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.638089in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.634620in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638089in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.641559in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.641559in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.638089in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641559in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.645028in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.645028in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.641559in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645028in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.648498in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.648498in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.645028in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648498in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.651967in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.651967in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.648498in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651967in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.651967in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655437in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.658906in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.658906in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658906in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.662376in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.662376in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.658906in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662376in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.665845in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.665845in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.662376in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665845in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.669315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.669315in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.665845in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.672784in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.672784in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.669315in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672784in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.676254in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.676254in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.672784in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676254in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.679723in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.679723in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.676254in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679723in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.683193in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.683193in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.679723in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683193in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.686662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.686662in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{2.683193in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.690132in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.690132in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.686662in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690132in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.693602in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.693602in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.690132in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693602in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.697071in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.697071in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.693602in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697071in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.697071in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700541in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.704010in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.704010in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704010in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.707480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.707480in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.704010in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.710949in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.710949in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.707480in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710949in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.714419in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.714419in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.710949in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714419in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.717888in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.717888in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.714419in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717888in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.721358in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.721358in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.717888in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721358in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.724827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.724827in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.721358in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.728297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.728297in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.724827in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.731766in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.731766in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.728297in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731766in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.735236in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.735236in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.731766in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735236in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.738705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.738705in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.735236in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.742175in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.742175in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.738705in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742175in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.745644in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.745644in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.742175in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745644in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.749114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.749114in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.745644in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.752583in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.752583in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.749114in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752583in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.756053in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.756053in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.752583in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756053in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.759523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.759523in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.756053in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.762992in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.762992in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.759523in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762992in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.766462in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.766462in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.762992in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766462in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.769931in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.769931in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.766462in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769931in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.773401in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.773401in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.769931in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773401in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.776870in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.776870in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.773401in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776870in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.780340in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.780340in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.776870in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780340in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.783809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.783809in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.780340in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.787279in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.787279in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.783809in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787279in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.790748in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.790748in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.787279in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790748in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.794218in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.794218in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{2.790748in}{2.613333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794218in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.797687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.797687in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.794218in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.801157in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.801157in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.797687in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801157in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.804626in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.804626in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.801157in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804626in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.808096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.808096in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.804626in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.811565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.811565in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.808096in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{2.811565in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815035in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.818505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.818505in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.815035in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.821974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.821974in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.818505in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.821974in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.828913in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.828913in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828913in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.832383in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.832383in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.828913in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832383in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.835852in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.835852in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.832383in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835852in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.839322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.839322in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.835852in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.842791in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.842791in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{2.839322in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842791in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.846261in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.846261in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.842791in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846261in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.846261in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849730in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.853200in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.853200in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853200in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.856669in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.856669in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.853200in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856669in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.860139in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.860139in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.856669in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860139in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.863608in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.863608in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.860139in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863608in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.867078in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.867078in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.863608in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867078in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.870547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.870547in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.867078in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.874017in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.874017in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.870547in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874017in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.877486in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.877486in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.874017in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877486in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{2.877486in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880956in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.884426in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.884426in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884426in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.887895in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.887895in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.884426in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887895in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.891365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.891365in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.887895in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.894834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.894834in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.891365in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.898304in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.898304in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.894834in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898304in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.901773in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.901773in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.898304in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901773in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.905243in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.905243in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.901773in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905243in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.908712in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.908712in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.905243in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908712in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.912182in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.912182in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.908712in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912182in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.915651in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.915651in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.912182in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915651in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.919121in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.919121in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.915651in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919121in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.922590in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.922590in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.919121in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922590in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.926060in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.926060in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{2.922590in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926060in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.929529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.929529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.926060in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.932999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.932999in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.929529in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.932999in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936468in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.939938in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.939938in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{2.936468in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939938in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.943408in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.943408in}{3.188571in}}%
\pgfpathlineto{\pgfqpoint{2.939938in}{3.188571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943408in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.946877in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.946877in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{2.943408in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946877in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.950347in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.950347in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.946877in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950347in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.953816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.953816in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.950347in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.957286in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.957286in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.953816in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957286in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.960755in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.960755in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.957286in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960755in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.964225in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.964225in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.960755in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964225in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.967694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.967694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.964225in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.971164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.971164in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.967694in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.974633in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.974633in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.971164in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974633in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.978103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.978103in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{2.974633in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.981572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.981572in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.978103in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.985042in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.985042in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{2.981572in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985042in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.988511in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.988511in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{2.985042in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988511in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.991981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.991981in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{2.988511in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.995450in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.995450in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.991981in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995450in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.998920in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.998920in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.995450in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998920in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{2.998920in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.005859in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.005859in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.002389in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005859in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.005859in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.012798in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.012798in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.009329in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012798in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.016268in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.016268in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.012798in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016268in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.019737in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.019737in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.016268in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019737in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.023207in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.023207in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.019737in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023207in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.026676in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.026676in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.023207in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026676in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.030146in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.030146in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.026676in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030146in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.033615in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.033615in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.030146in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033615in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.037085in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.037085in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.033615in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037085in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.040554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.040554in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.037085in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.044024in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.044024in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.040554in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044024in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.047493in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.047493in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.044024in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047493in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.050963in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.050963in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.047493in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050963in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.054432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.054432in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.050963in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.057902in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.057902in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.054432in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057902in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.061371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.061371in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.057902in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.064841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.064841in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.061371in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.068311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.068311in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.064841in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.071780in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.071780in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.068311in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071780in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.075250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.075250in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.071780in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.078719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.078719in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.075250in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.082189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.082189in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.078719in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.085658in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.085658in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.082189in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085658in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.089128in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.089128in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.085658in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089128in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.092597in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.092597in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{3.089128in}{2.613333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092597in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.096067in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.096067in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.092597in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096067in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.099536in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.099536in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{3.096067in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099536in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.103006in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.103006in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.099536in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103006in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.106475in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.106475in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{3.103006in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106475in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.109945in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.109945in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.106475in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109945in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.113414in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.113414in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.109945in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113414in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.116884in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.116884in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.113414in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116884in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.120353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.120353in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.116884in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.123823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.123823in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.120353in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.127292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.127292in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.123823in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.130762in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.130762in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.127292in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130762in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.134232in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.134232in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.130762in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134232in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.137701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.137701in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.134232in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.141171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.141171in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.137701in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.144640in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.144640in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.141171in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144640in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.148110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.148110in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.144640in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.151579in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.151579in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.148110in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151579in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.155049in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.155049in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.151579in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155049in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.158518in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.158518in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.155049in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158518in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.161988in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.161988in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.158518in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161988in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.165457in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.165457in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.161988in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165457in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.168927in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.168927in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{3.165457in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168927in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.172396in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.172396in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.168927in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172396in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.172396in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175866in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.179335in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.179335in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.175866in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179335in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.182805in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.182805in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.179335in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182805in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.186274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.186274in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.182805in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.189744in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.189744in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.186274in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189744in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.193214in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.193214in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.189744in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193214in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.196683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.196683in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.193214in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.200153in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.200153in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.196683in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200153in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.203622in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.203622in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{3.200153in}{2.613333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203622in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.207092in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.207092in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.203622in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207092in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.210561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.210561in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.207092in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.214031in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.214031in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.210561in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214031in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{3.188571in}}%
\pgfpathlineto{\pgfqpoint{3.214031in}{3.188571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.220970in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.220970in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.217500in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220970in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.224439in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.224439in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.220970in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224439in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.227909in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.227909in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.224439in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227909in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.231378in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.231378in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.227909in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231378in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.234848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.234848in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.231378in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.238317in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.238317in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.234848in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238317in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.238317in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241787in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.245256in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.245256in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.241787in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245256in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.248726in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.248726in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.245256in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248726in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.252196in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.252196in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.248726in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252196in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.255665in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.255665in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.252196in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255665in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.259135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.259135in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.255665in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.262604in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.262604in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{3.259135in}{2.613333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262604in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.266074in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.266074in}{3.763810in}}%
\pgfpathlineto{\pgfqpoint{3.262604in}{3.763810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266074in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.269543in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.269543in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.266074in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269543in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.273013in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.273013in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.269543in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273013in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.276482in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.276482in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.273013in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276482in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.279952in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.279952in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.276482in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279952in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.283421in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.283421in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.279952in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283421in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.286891in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.286891in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.283421in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286891in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.290360in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.290360in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.286891in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290360in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.293830in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.293830in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.290360in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293830in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.297299in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.297299in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.293830in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297299in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.300769in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.300769in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.297299in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300769in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.304238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.304238in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.300769in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.307708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.307708in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.304238in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.311177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.311177in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.307708in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.314647in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.314647in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.311177in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314647in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.318117in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.318117in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.314647in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318117in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.321586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.321586in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.318117in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.325056in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.325056in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.321586in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325056in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.328525in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.328525in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.325056in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328525in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.331995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.331995in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.328525in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.335464in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.335464in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.331995in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335464in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.338934in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.338934in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{3.335464in}{2.613333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338934in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.342403in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.342403in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.338934in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342403in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.345873in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.345873in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.342403in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345873in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.349342in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.349342in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.345873in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349342in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.352812in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.352812in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{3.349342in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352812in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.356281in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.356281in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.352812in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356281in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.359751in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.359751in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.356281in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359751in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.363220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.363220in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.359751in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.366690in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.366690in}{3.188571in}}%
\pgfpathlineto{\pgfqpoint{3.363220in}{3.188571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366690in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.370159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.370159in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.366690in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.373629in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.373629in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.370159in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373629in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.377099in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.377099in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.373629in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377099in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.380568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.380568in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.377099in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.384038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.384038in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.380568in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.387507in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.387507in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.384038in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387507in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.390977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.390977in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{3.387507in}{2.613333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.394446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.394446in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.390977in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.397916in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.397916in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{3.394446in}{2.613333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397916in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.401385in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.401385in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.397916in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401385in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.404855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.404855in}{3.188571in}}%
\pgfpathlineto{\pgfqpoint{3.401385in}{3.188571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.408324in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.408324in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.404855in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408324in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.411794in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.411794in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{3.408324in}{2.613333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411794in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.415263in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.415263in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.411794in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415263in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.418733in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.418733in}{4.051429in}}%
\pgfpathlineto{\pgfqpoint{3.415263in}{4.051429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418733in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.422202in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.422202in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.418733in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422202in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.425672in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.425672in}{3.476190in}}%
\pgfpathlineto{\pgfqpoint{3.422202in}{3.476190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425672in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.429141in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.429141in}{3.188571in}}%
\pgfpathlineto{\pgfqpoint{3.425672in}{3.188571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429141in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.432611in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.432611in}{4.051429in}}%
\pgfpathlineto{\pgfqpoint{3.429141in}{4.051429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432611in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.436080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.436080in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.432611in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.439550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.439550in}{3.188571in}}%
\pgfpathlineto{\pgfqpoint{3.436080in}{3.188571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.443020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.443020in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.439550in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.446489in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.446489in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{3.443020in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446489in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.449959in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.449959in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.446489in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449959in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{3.449959in}{2.613333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453428in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.456898in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.456898in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.453428in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456898in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.460367in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.460367in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.456898in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460367in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.463837in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.463837in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.460367in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463837in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.467306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.467306in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.463837in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467306in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.470776in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.470776in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.467306in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470776in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.474245in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.474245in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.470776in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474245in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.477715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.477715in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{3.474245in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.481184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.481184in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{3.477715in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.484654in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.484654in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.481184in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484654in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.488123in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.488123in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.484654in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488123in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.491593in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.491593in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.488123in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491593in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.495062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.495062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.491593in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.498532in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.498532in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.495062in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498532in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.502002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.502002in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.498532in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.505471in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.505471in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.502002in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505471in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.508941in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.508941in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.505471in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508941in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.512410in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.512410in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.508941in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512410in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.515880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.515880in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.512410in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.519349in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.519349in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.515880in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519349in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.522819in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.522819in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.519349in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522819in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.526288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.526288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.522819in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.529758in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.529758in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.526288in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529758in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.533227in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.533227in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.529758in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533227in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.536697in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.536697in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.533227in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536697in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.540166in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.540166in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.536697in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540166in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.540166in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543636in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.547105in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.547105in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547105in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.550575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.550575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.547105in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.554044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.554044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.550575in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.557514in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.557514in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.554044in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557514in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.560983in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.560983in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.557514in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560983in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.564453in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.564453in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.560983in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564453in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.567923in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.567923in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.564453in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567923in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.571392in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.571392in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.567923in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571392in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.574862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.574862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.571392in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.578331in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.578331in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.574862in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578331in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.581801in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.581801in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.578331in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581801in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.585270in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.585270in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.581801in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585270in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.588740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.588740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.585270in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.592209in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.592209in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.588740in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592209in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.595679in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.595679in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.592209in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595679in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599148in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599148in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.595679in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599148in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599148in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602618in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.606087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.606087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.609557in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.609557in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.606087in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609557in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.613026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.613026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.609557in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.616496in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.616496in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.613026in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616496in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.619965in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.619965in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.616496in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619965in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.623435in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.623435in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.619965in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623435in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.626905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.626905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.623435in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.630374in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.630374in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.626905in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630374in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.633844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.633844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.630374in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.637313in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.637313in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.633844in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637313in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640783in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640783in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.637313in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640783in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.644252in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.644252in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640783in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644252in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.647722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.647722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.644252in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.651191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.651191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.647722in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.654661in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.654661in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.651191in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654661in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.658130in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.658130in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.654661in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658130in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.661600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.661600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.658130in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661600in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.665069in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.665069in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.661600in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665069in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.668539in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.668539in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.665069in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668539in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.672008in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.672008in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.668539in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672008in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.675478in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.675478in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.672008in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675478in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.678947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.678947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.675478in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.678947in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682417in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.685886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.685886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.689356in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.689356in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.685886in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689356in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.692826in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.692826in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.689356in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692826in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.696295in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.696295in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.692826in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696295in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.699765in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.699765in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.696295in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699765in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.703234in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.703234in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.699765in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703234in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.706704in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.706704in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.703234in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706704in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.710173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.710173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.706704in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.713643in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.713643in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.710173in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713643in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.717112in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.717112in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.713643in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717112in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.720582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.720582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.717112in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.724051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.724051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.720582in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.727521in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.727521in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.724051in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727521in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.730990in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.730990in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.727521in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730990in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.734460in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.734460in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.730990in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734460in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.734460in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.741399in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.741399in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.737929in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741399in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.744868in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.744868in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.741399in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744868in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.748338in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.748338in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.744868in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748338in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.751808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.751808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.748338in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.755277in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.755277in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.751808in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755277in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.758747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.758747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.755277in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.762216in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.762216in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.758747in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762216in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.765686in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.765686in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.762216in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765686in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.769155in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.769155in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.765686in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769155in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.772625in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.772625in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.769155in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772625in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.776094in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.776094in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.772625in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776094in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.779564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.779564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.776094in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.783033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.783033in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.779564in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.786503in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.786503in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.783033in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786503in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.789972in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.789972in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.786503in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789972in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.793442in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.793442in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.789972in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793442in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.796911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.796911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.793442in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.800381in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.800381in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.796911in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800381in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.803850in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.803850in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.800381in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803850in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.807320in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.807320in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.803850in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807320in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.810789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.810789in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.807320in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.814259in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.814259in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.810789in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814259in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.817729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.817729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.814259in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.821198in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.821198in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.817729in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821198in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.824668in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.824668in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.821198in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824668in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.828137in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.828137in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.824668in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828137in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.831607in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.831607in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.828137in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831607in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.835076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.835076in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.831607in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.838546in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.838546in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.835076in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838546in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.842015in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.842015in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.838546in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842015in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.845485in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.845485in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.842015in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845485in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.848954in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.848954in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.845485in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848954in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.852424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.852424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.848954in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.855893in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.855893in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.852424in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855893in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.859363in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.859363in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.855893in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859363in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.862832in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.862832in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.859363in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862832in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.866302in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.866302in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.862832in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866302in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.869771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.869771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.866302in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.873241in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.873241in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.869771in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873241in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.876711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.876711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.873241in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.880180in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.880180in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.876711in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880180in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.883650in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.883650in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.880180in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883650in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.887119in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.887119in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.883650in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887119in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.890589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.890589in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.887119in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.894058in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.894058in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.890589in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894058in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.897528in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.897528in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.894058in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897528in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.900997in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.900997in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.897528in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900997in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.904467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.904467in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.900997in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.907936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.907936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.904467in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.911406in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.911406in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.907936in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911406in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.914875in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.914875in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.911406in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914875in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.918345in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.918345in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.914875in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918345in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.921814in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.921814in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.918345in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921814in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.925284in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.925284in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.921814in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925284in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.928753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.928753in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.925284in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.932223in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.932223in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.928753in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932223in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.935692in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.935692in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.932223in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935692in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.935692in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939162in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.942632in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.942632in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.939162in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942632in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.946101in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.946101in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.942632in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946101in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.949571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.949571in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.946101in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.953040in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.953040in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.949571in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953040in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.956510in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.956510in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.953040in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956510in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.959979in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.959979in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.956510in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959979in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.963449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.963449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.959979in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.966918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.966918in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.963449in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.970388in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.970388in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.966918in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970388in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.973857in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.973857in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.970388in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973857in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.977327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.977327in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.973857in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.980796in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.980796in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.977327in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980796in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.984266in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.984266in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.980796in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984266in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.987735in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.987735in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{3.984266in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987735in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.991205in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.991205in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.987735in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991205in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.994674in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.994674in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.991205in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994674in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.998144in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.998144in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{3.994674in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998144in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.001614in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.001614in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{3.998144in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001614in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.001614in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005083in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.008553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.008553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.005083in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.012022in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.012022in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.008553in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012022in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.015492in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.015492in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.012022in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015492in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.018961in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.018961in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.015492in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018961in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.018961in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022431in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025900in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.029370in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.029370in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.025900in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029370in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.032839in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.032839in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.029370in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032839in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.032839in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.039778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.039778in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.043248in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.043248in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.039778in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043248in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.046717in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.046717in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.043248in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046717in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.050187in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.050187in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.046717in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050187in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.053656in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.053656in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.050187in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053656in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.057126in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.057126in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.053656in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057126in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.060595in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.060595in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.057126in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060595in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.064065in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.064065in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.060595in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064065in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.067535in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.067535in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.064065in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067535in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.071004in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.071004in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.067535in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071004in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.074474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.074474in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.071004in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.077943in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.077943in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.074474in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077943in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.081413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.081413in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.077943in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.084882in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.084882in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.081413in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084882in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.088352in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.088352in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.084882in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088352in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.091821in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.091821in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.088352in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091821in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.095291in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.095291in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.091821in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095291in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.098760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.098760in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.095291in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.102230in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.102230in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.098760in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102230in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.105699in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.105699in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.102230in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105699in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.109169in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.109169in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.105699in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109169in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.112638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.112638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.109169in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.116108in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.116108in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.112638in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116108in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.119577in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.119577in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.116108in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119577in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.123047in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.123047in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.119577in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123047in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.126517in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.126517in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.123047in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126517in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.129986in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.129986in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.126517in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129986in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.133456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.133456in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{4.129986in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.136925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.136925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.133456in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.140395in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.140395in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.136925in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140395in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.143864in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.143864in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.140395in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143864in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.147334in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.147334in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.143864in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147334in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.150803in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.150803in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.147334in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150803in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.154273in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.154273in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.150803in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154273in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.157742in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.157742in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.154273in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157742in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.161212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.161212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.157742in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.164681in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.164681in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.161212in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164681in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.168151in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.168151in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.164681in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168151in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.171620in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.171620in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.168151in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171620in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.175090in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.175090in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.171620in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175090in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.178559in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.178559in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.175090in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178559in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.182029in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.182029in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.178559in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182029in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.185498in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.185498in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.182029in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185498in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.188968in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.188968in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.185498in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188968in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.192438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.192438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.188968in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.195907in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.195907in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.192438in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195907in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.199377in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.199377in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.195907in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199377in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.202846in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.202846in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.199377in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202846in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.206316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.206316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.202846in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.209785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.209785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.206316in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.213255in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.213255in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.209785in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213255in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.216724in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.216724in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.213255in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216724in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.220194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.220194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.216724in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220194in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.223663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.223663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.220194in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223663in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.227133in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.227133in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.223663in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227133in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.230602in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.230602in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.227133in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230602in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.234072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.234072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.230602in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234072in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.237541in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.237541in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.234072in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237541in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.241011in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.241011in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.237541in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241011in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.244480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.244480in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.241011in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.247950in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.247950in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{4.244480in}{2.038095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247950in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.251420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.251420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.247950in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.254889in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.254889in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.251420in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254889in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.258359in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.258359in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.254889in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258359in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.261828in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.261828in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.258359in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261828in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.265298in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.265298in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.261828in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265298in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.268767in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.268767in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.265298in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268767in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.272237in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.272237in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.268767in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272237in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.275706in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.275706in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.272237in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275706in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.279176in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.279176in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.275706in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279176in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.282645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.282645in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.279176in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.286115in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.286115in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.282645in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286115in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.289584in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.289584in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.286115in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289584in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.293054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.293054in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.289584in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.296523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.296523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.293054in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.299993in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.299993in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.296523in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299993in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.303462in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.303462in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.299993in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303462in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.306932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.306932in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.303462in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.310401in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.310401in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.306932in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310401in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.313871in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.313871in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.310401in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313871in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.317341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.317341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.313871in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.320810in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.320810in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.317341in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320810in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.324280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.324280in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.320810in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.327749in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.327749in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.324280in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327749in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.331219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.331219in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.327749in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.334688in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.334688in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.331219in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334688in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.338158in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.338158in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.334688in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338158in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.341627in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.341627in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.338158in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341627in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.345097in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.345097in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.341627in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345097in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.345097in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348566in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.352036in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.352036in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.348566in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352036in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.355505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.355505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.352036in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.358975in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.358975in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.355505in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358975in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.362444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.362444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.358975in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362444in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.365914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.365914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.362444in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.369383in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.369383in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.365914in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369383in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.372853in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.372853in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.369383in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372853in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.376323in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.376323in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.372853in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376323in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.379792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.379792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.376323in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.383262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.383262in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.379792in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.386731in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.386731in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.383262in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386731in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.390201in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.390201in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.386731in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390201in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.393670in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.393670in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.390201in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393670in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.397140in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.397140in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.393670in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397140in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.400609in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.400609in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.397140in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400609in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.404079in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.404079in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.400609in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404079in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.407548in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.407548in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.404079in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407548in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.411018in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.411018in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.407548in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411018in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.414487in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.414487in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.411018in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414487in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.417957in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.417957in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.414487in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417957in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.421426in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.421426in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.417957in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421426in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.424896in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.424896in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.421426in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424896in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.428365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.428365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.424896in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428365in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.431835in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.431835in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.428365in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431835in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.435304in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.435304in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.431835in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435304in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.438774in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.438774in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.435304in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438774in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.442244in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.442244in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.438774in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442244in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.445713in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.445713in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.442244in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445713in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.449183in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.449183in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.445713in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449183in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.452652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.452652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.449183in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.456122in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.456122in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.452652in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456122in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.459591in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.459591in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.456122in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459591in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.463061in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.463061in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.459591in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463061in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.466530in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.466530in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.463061in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466530in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.466530in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.473469in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.473469in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473469in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.476939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.476939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.473469in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.480408in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.480408in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.476939in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480408in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.483878in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.483878in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.480408in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483878in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.487347in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.487347in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.483878in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487347in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.490817in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.490817in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.487347in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490817in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.494286in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.494286in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.490817in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494286in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.497756in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.497756in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.494286in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497756in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.501226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.501226in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.497756in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.504695in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.504695in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.501226in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504695in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.508165in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.508165in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.504695in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508165in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.511634in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.511634in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.508165in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511634in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.515104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.515104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.511634in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.518573in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.518573in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.515104in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518573in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.522043in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.522043in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.518573in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522043in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.525512in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.525512in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.522043in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525512in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.528982in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.528982in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.525512in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528982in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.532451in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.532451in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.528982in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532451in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.535921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.535921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.532451in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.539390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.539390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.535921in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.542860in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.542860in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.539390in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542860in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.546329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.546329in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.542860in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.549799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.549799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.546329in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.553268in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.553268in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.549799in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553268in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.556738in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.556738in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.553268in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556738in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.560208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.560208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.556738in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.563677in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.563677in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.560208in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563677in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.567147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.567147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.563677in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.570616in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.570616in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.567147in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570616in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.574086in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.574086in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.570616in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574086in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.577555in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.577555in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.574086in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577555in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{4.577555in}{1.462857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581025in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.584494in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.584494in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.581025in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584494in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.587964in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.587964in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.584494in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587964in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.591433in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.591433in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.587964in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591433in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.594903in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.594903in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.591433in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594903in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.598372in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.598372in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.594903in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598372in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.601842in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.601842in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.598372in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601842in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.605311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.605311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.601842in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.608781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.608781in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.605311in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.612250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.612250in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.608781in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612250in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.615720in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.615720in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.612250in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615720in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.619189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.619189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.615720in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.622659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.622659in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.619189in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.626129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.626129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.622659in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.629598in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.629598in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.626129in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629598in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.633068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.633068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.629598in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.636537in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.636537in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.633068in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636537in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.640007in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.640007in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.636537in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640007in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.643476in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.643476in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.640007in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643476in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.646946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.646946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.643476in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.650415in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.650415in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.646946in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650415in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.653885in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.653885in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.650415in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653885in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.657354in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.657354in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.653885in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657354in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.660824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.660824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.657354in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.664293in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.664293in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.660824in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664293in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.667763in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.667763in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.664293in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667763in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.671232in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.671232in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.667763in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671232in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.674702in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.674702in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.671232in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674702in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.678171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.678171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.674702in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.681641in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.681641in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.678171in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681641in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.685111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.685111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.681641in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.688580in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.688580in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.685111in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688580in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.692050in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.692050in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.688580in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692050in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.695519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.695519in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.692050in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.698989in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.698989in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.695519in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698989in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.702458in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.702458in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.698989in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702458in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.705928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.705928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.702458in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.709397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.709397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.705928in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.712867in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.712867in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.709397in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712867in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.716336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.716336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.712867in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.719806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.719806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.716336in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.723275in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.723275in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.719806in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723275in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.726745in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.726745in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.723275in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726745in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.730214in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.730214in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.726745in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730214in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.733684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.733684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.730214in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.737153in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.737153in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.733684in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737153in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.740623in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.740623in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.737153in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740623in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.744092in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.744092in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.740623in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744092in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.747562in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.747562in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.744092in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747562in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.751032in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.751032in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.747562in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751032in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.754501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.754501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.751032in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.757971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.757971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.754501in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.761440in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.761440in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.757971in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761440in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.764910in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.764910in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.761440in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764910in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.768379in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.768379in}{1.175238in}}%
\pgfpathlineto{\pgfqpoint{4.764910in}{1.175238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768379in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.771849in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.771849in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.768379in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771849in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.775318in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.775318in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.771849in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775318in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.778788in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.778788in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.775318in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778788in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.782257in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.782257in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.778788in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782257in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.785727in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.785727in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.782257in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785727in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.789196in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.789196in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.785727in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789196in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.792666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.792666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.789196in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.796135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.796135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.792666in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796135in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.799605in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.799605in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.796135in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799605in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.803074in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.803074in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.799605in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803074in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.806544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.806544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.803074in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806544in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.810014in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.810014in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.806544in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810014in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.813483in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.813483in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.810014in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813483in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.816953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.816953in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.813483in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.820422in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.820422in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.816953in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820422in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.823892in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.823892in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.820422in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823892in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.827361in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.827361in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.823892in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827361in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.830831in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.830831in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.827361in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830831in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.834300in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.834300in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.830831in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834300in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.837770in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.837770in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.834300in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837770in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.841239in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.841239in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.837770in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841239in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.844709in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.844709in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.841239in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844709in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.848178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.848178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.844709in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.851648in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.851648in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.848178in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851648in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.855117in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.855117in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.851648in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855117in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.858587in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.858587in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.855117in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858587in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.862056in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.862056in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.858587in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862056in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.865526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.865526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.862056in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.868995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.868995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.865526in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.872465in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.872465in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.868995in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872465in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.875935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.875935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.872465in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.875935in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.882874in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.882874in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.879404in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882874in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.886343in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.886343in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.882874in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886343in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.889813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.889813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.886343in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.893282in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.893282in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.889813in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893282in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.896752in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.896752in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.893282in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896752in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.900221in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.900221in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.896752in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900221in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.903691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.903691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.900221in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.907160in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.907160in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.903691in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907160in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.910630in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.910630in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.907160in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910630in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.914099in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.914099in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.910630in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914099in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.917569in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.917569in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.914099in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917569in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.921038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.921038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.917569in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.924508in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.924508in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.921038in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924508in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.927977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.927977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.924508in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.931447in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.931447in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.927977in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931447in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.934917in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.934917in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.931447in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934917in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.938386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.938386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.934917in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.941856in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.941856in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.938386in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941856in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.945325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.945325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.941856in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.948795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.948795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.945325in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.952264in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.952264in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.948795in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952264in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.955734in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.955734in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.952264in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955734in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.959203in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.959203in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.955734in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959203in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.962673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.962673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.959203in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.966142in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.966142in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.962673in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966142in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.969612in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.969612in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.966142in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969612in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.973081in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.973081in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.969612in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973081in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.976551in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.976551in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.973081in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976551in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.980020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.980020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.976551in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.980020in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983490in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.986959in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.986959in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986959in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.990429in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.990429in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.986959in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990429in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.993898in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.993898in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{4.990429in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993898in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.997368in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.997368in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.993898in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997368in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.000838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.000838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.997368in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.004307in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.004307in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.000838in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004307in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.007777in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.007777in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.004307in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007777in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.011246in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.011246in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.007777in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011246in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.014716in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.014716in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.011246in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014716in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.018185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.018185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.014716in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.021655in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.021655in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.018185in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021655in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.025124in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.025124in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.021655in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025124in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.028594in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.028594in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.025124in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028594in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.032063in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.032063in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.028594in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032063in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.035533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.035533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.032063in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.039002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.039002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.035533in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.042472in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.042472in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.039002in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042472in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.045941in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.045941in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.042472in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045941in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.049411in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.049411in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.045941in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049411in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.052880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.052880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.049411in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.056350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.056350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.052880in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.059820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.059820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.056350in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.059820in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063289in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.066759in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.066759in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063289in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066759in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.070228in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.070228in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.066759in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070228in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.073698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.073698in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.070228in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.077167in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.077167in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.073698in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077167in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.080637in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.080637in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.077167in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080637in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.084106in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.084106in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.080637in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084106in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.087576in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.087576in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.084106in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087576in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.091045in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.091045in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.087576in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091045in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.094515in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.094515in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.091045in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094515in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.097984in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.097984in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.094515in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097984in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.101454in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.101454in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.097984in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101454in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.104923in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.104923in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.101454in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104923in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.108393in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.108393in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.104923in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108393in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.111862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.111862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.108393in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.115332in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.115332in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.111862in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115332in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.118801in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.118801in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.115332in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118801in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.122271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.122271in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.118801in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.125741in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.125741in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.122271in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125741in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.129210in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.129210in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.125741in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129210in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.132680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.132680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.129210in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.136149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.136149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.132680in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.139619in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.139619in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.136149in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139619in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.143088in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.143088in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.139619in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143088in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.146558in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.146558in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.143088in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146558in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.150027in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.150027in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.146558in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150027in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153497in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153497in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.150027in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153497in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.156966in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.156966in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.153497in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156966in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.160436in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.160436in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.156966in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160436in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.163905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.163905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.160436in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.167375in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.167375in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.163905in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167375in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.170844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.170844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.167375in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.174314in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.174314in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.170844in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174314in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.177783in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.177783in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.174314in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177783in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.181253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.181253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.177783in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.184723in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.184723in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.181253in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184723in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.188192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.188192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.184723in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.191662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.191662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.188192in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.195131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.195131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.191662in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195131in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.198601in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.198601in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.195131in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198601in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.202070in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.202070in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.198601in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202070in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.205540in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.205540in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.202070in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205540in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.209009in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.209009in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.205540in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209009in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.212479in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.212479in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.209009in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212479in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.215948in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.215948in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.212479in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215948in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.219418in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.219418in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.215948in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219418in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.222887in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.222887in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.219418in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222887in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.226357in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.226357in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.222887in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226357in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.229826in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.229826in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.226357in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229826in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.233296in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.233296in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.229826in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233296in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.236765in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.236765in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.233296in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236765in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.240235in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.240235in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.236765in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240235in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.243704in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.243704in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.240235in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243704in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.247174in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.247174in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.243704in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247174in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.250644in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.250644in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.247174in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250644in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.254113in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.254113in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.250644in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.254113in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.257583in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.257583in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.254113in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257583in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.261052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.261052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.257583in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.264522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.264522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.261052in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.267991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.267991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.264522in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.267991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.271461in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.271461in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.267991in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271461in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.274930in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.274930in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.271461in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274930in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.278400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.278400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.274930in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.281869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.281869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.278400in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.285339in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.285339in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.281869in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.285339in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.288808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.288808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.285339in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.292278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.292278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.288808in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.295747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.295747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.292278in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.295747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.299217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.299217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.295747in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.302686in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.302686in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.299217in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302686in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.306156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.306156in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.302686in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.309626in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.309626in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.306156in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.309626in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.313095in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.313095in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.309626in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313095in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.316565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.316565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.313095in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.320034in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.320034in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.316565in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320034in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.323504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.323504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.320034in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.326973in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.326973in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.323504in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326973in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.330443in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.330443in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.326973in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330443in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.333912in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.333912in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.330443in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333912in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.337382in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.337382in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.333912in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337382in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.340851in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.340851in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.337382in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340851in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.344321in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.344321in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.340851in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344321in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.347790in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.347790in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.344321in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347790in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.351260in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.351260in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.347790in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351260in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.354729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.354729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.351260in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.358199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.358199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.354729in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.361668in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.361668in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.358199in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.361668in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.365138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.365138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.361668in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.368607in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.368607in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.365138in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368607in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.372077in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.372077in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.368607in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372077in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.375547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.375547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.372077in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.379016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.379016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.375547in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379016in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.382486in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.382486in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.379016in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382486in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.385955in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.385955in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.382486in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385955in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.389425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.389425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.385955in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389425in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.392894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.392894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.389425in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.396364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.396364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.392894in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.399833in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.399833in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.396364in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399833in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.403303in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.403303in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.399833in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.403303in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.406772in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.406772in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.403303in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406772in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.410242in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.410242in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.406772in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410242in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.413711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.413711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.410242in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.417181in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.417181in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.413711in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.417181in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.420650in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.420650in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.417181in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420650in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.424120in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.424120in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.420650in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424120in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.427589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.427589in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.424120in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.427589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.431059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.431059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.427589in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.434529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.434529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.431059in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.437998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.437998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.434529in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.441468in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.441468in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.437998in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441468in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.444937in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.444937in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.441468in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.444937in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.448407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.448407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.444937in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.451876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.451876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.448407in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.455346in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.455346in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.451876in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455346in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.458815in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.458815in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.455346in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458815in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.462285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.462285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.458815in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.465754in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.465754in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.462285in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465754in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.469224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.469224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.465754in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.472693in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.472693in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.469224in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472693in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.476163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.476163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.472693in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.479632in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.479632in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.476163in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479632in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.479632in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483102in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.486571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.486571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.483102in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.490041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.490041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.486571in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.493510in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.493510in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.490041in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493510in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.496980in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.496980in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.493510in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496980in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.500450in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.500450in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.496980in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500450in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.503919in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.503919in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.500450in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503919in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.507389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.507389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.503919in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.510858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.510858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.507389in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.514328in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.514328in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.510858in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514328in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.517797in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.517797in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.514328in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517797in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.521267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.521267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.517797in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.521267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.524736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.524736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.521267in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.528206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.528206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.524736in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.531675in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.531675in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.528206in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531675in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.535145in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.535145in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.531675in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535145in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.538614in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.538614in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.535145in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.538614in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.542084in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.542084in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.538614in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542084in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.545553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.545553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.542084in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.549023in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.549023in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.545553in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.549023in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.552492in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.552492in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.549023in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552492in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.555962in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.555962in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.552492in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555962in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.559432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.559432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.555962in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.559432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.562901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.562901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.559432in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.566371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.566371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.562901in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.569840in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.569840in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.566371in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.569840in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.573310in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.573310in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.569840in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573310in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.576779in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.576779in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.573310in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576779in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.580249in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.580249in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.576779in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580249in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.583718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.583718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.580249in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.583718in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587188in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.590657in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.590657in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.587188in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590657in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.594127in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.594127in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.590657in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594127in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.597596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.597596in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.594127in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.601066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.601066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.597596in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.604535in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.604535in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.601066in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604535in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.608005in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.608005in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.604535in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608005in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.611474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.611474in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.608005in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611474in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.614944in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.614944in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.611474in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614944in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.618413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.618413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.614944in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.621883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.621883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.618413in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.621883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.625353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.625353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.621883in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.628822in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.628822in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.625353in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628822in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.632292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.632292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.628822in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.635761in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.635761in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.632292in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635761in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.639231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.639231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.635761in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.642700in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.642700in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.639231in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642700in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.646170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.646170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.642700in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.649639in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.649639in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.646170in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649639in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.653109in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.653109in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.649639in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653109in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.656578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.656578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.653109in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.660048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.660048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.656578in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.663517in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.663517in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.660048in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663517in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.666987in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.666987in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.663517in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.666987in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.666987in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.670456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.673926in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.673926in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.670456in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673926in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.677395in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.677395in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.673926in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677395in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.680865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.680865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.677395in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.684335in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.684335in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.680865in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684335in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.687804in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.687804in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.684335in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687804in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.691274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.691274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.687804in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.694743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.694743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.691274in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.694743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.698213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.698213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.694743in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.701682in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.701682in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.698213in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.701682in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.705152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.705152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.701682in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.708621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.708621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.705152in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.712091in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.712091in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.708621in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712091in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.715560in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.715560in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.712091in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715560in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.719030in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.719030in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.715560in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719030in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.722499in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.722499in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.719030in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722499in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.725969in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.725969in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.722499in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725969in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.729438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.729438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.725969in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.732908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.732908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.729438in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.732908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.736377in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.736377in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.732908in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736377in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.739847in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.739847in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.736377in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739847in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.743316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.743316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.739847in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.746786in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.746786in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.743316in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746786in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.750256in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.750256in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.746786in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.750256in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.753725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.753725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.750256in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.753725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.757195in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.757195in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.753725in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.757195in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.760664in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.760664in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.757195in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760664in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.764134in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.764134in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.760664in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764134in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.767603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.767603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.764134in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.771073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.771073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.767603in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.774542in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.774542in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.771073in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774542in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.778012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.778012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.774542in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778012in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.781481in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.781481in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.778012in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.781481in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.784951in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.784951in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.781481in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784951in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.788420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.788420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.784951in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.791890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.791890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.788420in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.795359in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.795359in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.791890in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795359in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.798829in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.798829in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.795359in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798829in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.802298in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.802298in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.798829in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802298in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.805768in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.805768in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.802298in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805768in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.809238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.809238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.805768in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.812707in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.812707in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.809238in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812707in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.816177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.816177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.812707in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.816177in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.819646in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.819646in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.816177in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819646in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.823116in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.823116in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.819646in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.823116in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.826585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.826585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.823116in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.830055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.830055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.826585in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.833524in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.833524in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.830055in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.833524in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.836994in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.836994in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.833524in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836994in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.840463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.840463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.836994in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.843933in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.843933in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.840463in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843933in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.847402in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.847402in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.843933in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847402in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.850872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.850872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.847402in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.854341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.854341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.850872in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.857811in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.857811in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.854341in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.857811in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.861280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.861280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.857811in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.864750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.864750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.861280in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.868219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.868219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.864750in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.871689in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.871689in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.868219in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871689in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.875159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.875159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.871689in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.878628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.878628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.875159in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.882098in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.882098in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.878628in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882098in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.885567in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.885567in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.882098in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885567in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.889037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.889037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.885567in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.889037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.892506in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.892506in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.889037in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892506in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.895976in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.895976in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.892506in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.895976in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.899445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.899445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.895976in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.902915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.902915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.899445in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.906384in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.906384in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.902915in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.906384in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.909854in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.909854in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.906384in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909854in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.913323in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.913323in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.909854in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913323in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.916793in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.916793in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.913323in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916793in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.920262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.920262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.916793in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.920262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.923732in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.923732in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.920262in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.923732in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.927201in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.927201in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.923732in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927201in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.930671in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.930671in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.927201in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930671in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.934141in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.934141in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.930671in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934141in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.937610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.937610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.934141in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.941080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.941080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.937610in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.941080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.944549in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.944549in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.941080in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944549in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.948019in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.948019in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.944549in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.948019in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.951488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.951488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.948019in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951488in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.954958in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.954958in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.951488in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954958in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.958427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.958427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.954958in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.961897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.961897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.958427in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.965366in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.965366in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.961897in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.965366in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.968836in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.968836in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{5.965366in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.968836in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.972305in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.972305in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.968836in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972305in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.975775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.975775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.972305in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.979244in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.979244in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.975775in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979244in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.982714in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.982714in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.979244in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.982714in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.986183in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.986183in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.982714in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986183in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.989653in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.989653in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.986183in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.989653in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.993123in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.993123in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.989653in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993123in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.996592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.996592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.993123in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.000062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.000062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.996592in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.003531in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.003531in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.000062in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003531in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.007001in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.007001in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.003531in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007001in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.010470in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.010470in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.007001in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010470in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.013940in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.013940in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.010470in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013940in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.017409in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.017409in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.013940in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017409in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.020879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.020879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.017409in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.020879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.024348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.024348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.020879in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.027818in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.027818in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.024348in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.027818in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.031287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.031287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.027818in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.031287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.034757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.034757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.031287in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.038226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.038226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.034757in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.041696in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.041696in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.038226in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041696in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.045165in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.045165in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.041696in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.045165in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.048635in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.048635in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.045165in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048635in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.052104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.052104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.048635in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.052104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.052104in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055574in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.059044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.059044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.055574in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.059044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.062513in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.062513in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.059044in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062513in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.065983in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.065983in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.062513in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065983in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.069452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.069452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.065983in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.072922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.072922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.069452in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.076391in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.076391in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.072922in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076391in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.079861in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.079861in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.076391in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079861in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.083330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.083330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.079861in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.086800in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.086800in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.083330in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086800in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.086800in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.090269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.093739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.093739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.090269in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.097208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.097208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.093739in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.097208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.100678in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.100678in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.097208in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.100678in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.104147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.104147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.100678in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.107617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.107617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.104147in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.111086in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.111086in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.107617in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111086in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.114556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.114556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.111086in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.114556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.118026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.118026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.114556in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118026in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.121495in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.121495in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.118026in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.121495in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.124965in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.124965in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.121495in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124965in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.128434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.128434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.124965in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.128434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.131904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.131904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.128434in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.131904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.135373in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.135373in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.131904in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135373in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.138843in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.138843in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.135373in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138843in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.142312in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.142312in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.138843in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142312in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.145782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.145782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.142312in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.149251in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.149251in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.145782in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149251in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.152721in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.152721in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.149251in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152721in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.156190in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.156190in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.152721in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.156190in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.159660in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.159660in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.156190in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.159660in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.159660in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.166599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.166599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.163129in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.170068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.170068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.166599in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.173538in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.173538in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.170068in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173538in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.177007in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.177007in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.173538in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177007in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.177007in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180477in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.183947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.183947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.187416in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.187416in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.183947in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187416in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.190886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.190886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.187416in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.190886in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.194355in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.194355in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.190886in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194355in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.197825in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.197825in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.194355in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.197825in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.201294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.201294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.197825in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.204764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.204764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.201294in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.208233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.208233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.204764in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.211703in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.211703in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.208233in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211703in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.215172in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.215172in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.211703in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.215172in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.218642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.218642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.215172in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.222111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.222111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.218642in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.225581in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.225581in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.222111in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225581in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.229050in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.229050in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{6.225581in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229050in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.232520in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.232520in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.229050in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.232520in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.235989in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.235989in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.232520in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.235989in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.239459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.239459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.235989in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.242929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.242929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.239459in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.246398in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.246398in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.242929in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.246398in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.249868in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.249868in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.246398in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.249868in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.253337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.253337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.249868in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.253337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.256807in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.256807in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.253337in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256807in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.260276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.260276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.256807in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.263746in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.263746in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.260276in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263746in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.267215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.267215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.263746in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.267215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.270685in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.270685in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.267215in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270685in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.274154in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.274154in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.270685in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274154in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.277624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.277624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.274154in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.281093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.281093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.277624in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.284563in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.284563in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.281093in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284563in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.288032in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.288032in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.284563in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288032in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.291502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.291502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.288032in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.291502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.294971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.294971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.291502in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.294971in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.301910in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.301910in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.298441in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.301910in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.305380in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.305380in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.301910in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305380in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.308850in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.308850in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.305380in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308850in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.312319in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.312319in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.308850in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.312319in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.315789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.315789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.312319in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.315789in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.319258in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.322728in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.322728in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.319258in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.322728in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.326197in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.326197in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.322728in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326197in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.329667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.329667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.326197in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329667in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.333136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.333136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.329667in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.336606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.336606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.333136in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.340075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.340075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.336606in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.340075in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.343545in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.343545in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.340075in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343545in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.347014in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.347014in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.343545in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347014in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.350484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.350484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.347014in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.350484in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.353953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.353953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.350484in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.357423in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.357423in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.353953in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357423in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.360892in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.360892in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.357423in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360892in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.364362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.364362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.360892in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.367832in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.367832in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.364362in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367832in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.371301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.371301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.367832in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.374771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.374771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.371301in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.378240in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.378240in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.374771in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.378240in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.381710in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.381710in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.378240in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.381710in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.385179in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.385179in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.381710in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385179in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.388649in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.388649in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.385179in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388649in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.392118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.392118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.388649in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.395588in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.395588in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.392118in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.395588in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.399057in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.399057in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.395588in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399057in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.402527in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.402527in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.399057in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402527in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.405996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.405996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.402527in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.409466in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.409466in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.405996in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.409466in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.412935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.412935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.409466in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.416405in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.416405in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.412935in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416405in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.419874in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.419874in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.416405in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.419874in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.423344in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.423344in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.419874in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423344in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.426813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.426813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.423344in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.426813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.430283in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.430283in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.426813in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430283in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.433753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.433753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.430283in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.433753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.437222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.437222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.433753in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.440692in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.440692in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.437222in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440692in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.444161in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.444161in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.440692in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.444161in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.447631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.447631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.444161in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.451100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.451100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.447631in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.454570in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.454570in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.451100in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454570in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.458039in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.458039in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.454570in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.458039in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.461509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.461509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.458039in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.464978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.464978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.461509in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.468448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.468448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.464978in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.471917in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.471917in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.468448in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471917in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.475387in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.475387in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.471917in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475387in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.478856in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.478856in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.475387in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478856in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.482326in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.482326in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.478856in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482326in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{6.482326in}{0.887619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457681in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457681in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176443in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176443in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895205in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.895205in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613968in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613968in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332730in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332730in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051493in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051493in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770255in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.770255in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.489018in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.489018in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=0.324567in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance lymphocyte – cancer/stroma interface (\(\displaystyle \mu\)m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=0.552172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.175238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=1.127410in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.750476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=1.702648in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.325714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=2.277887in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.900952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=2.853125in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.476190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=3.428363in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.051429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=4.003601in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638890in,y=2.412000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of occurrences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> f3_cluster1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.207943in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.207943in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207943in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.214182in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.214182in}{1.436710in}}%
\pgfpathlineto{\pgfqpoint{1.207943in}{1.436710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214182in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.220420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.220420in}{2.064242in}}%
\pgfpathlineto{\pgfqpoint{1.214182in}{2.064242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.226659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.226659in}{2.273420in}}%
\pgfpathlineto{\pgfqpoint{1.220420in}{2.273420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.232898in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.232898in}{1.645887in}}%
\pgfpathlineto{\pgfqpoint{1.226659in}{1.645887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232898in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.239136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.239136in}{1.959654in}}%
\pgfpathlineto{\pgfqpoint{1.232898in}{1.959654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.245375in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.245375in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.239136in}{0.913766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245375in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.251613in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.251613in}{1.436710in}}%
\pgfpathlineto{\pgfqpoint{1.245375in}{1.436710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251613in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.257852in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.257852in}{2.691775in}}%
\pgfpathlineto{\pgfqpoint{1.251613in}{2.691775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257852in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.264091in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.264091in}{2.691775in}}%
\pgfpathlineto{\pgfqpoint{1.257852in}{2.691775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264091in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.270329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.270329in}{4.051429in}}%
\pgfpathlineto{\pgfqpoint{1.264091in}{4.051429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{3.214719in}}%
\pgfpathlineto{\pgfqpoint{1.270329in}{3.214719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.282806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.282806in}{3.005541in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{3.005541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.289045in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.289045in}{3.737662in}}%
\pgfpathlineto{\pgfqpoint{1.282806in}{3.737662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289045in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.295283in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.295283in}{3.423896in}}%
\pgfpathlineto{\pgfqpoint{1.289045in}{3.423896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295283in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.301522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.301522in}{2.900952in}}%
\pgfpathlineto{\pgfqpoint{1.295283in}{2.900952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.307761in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.307761in}{3.110130in}}%
\pgfpathlineto{\pgfqpoint{1.301522in}{3.110130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307761in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.313999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.313999in}{2.796364in}}%
\pgfpathlineto{\pgfqpoint{1.307761in}{2.796364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.320238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.320238in}{2.273420in}}%
\pgfpathlineto{\pgfqpoint{1.313999in}{2.273420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{1.541299in}}%
\pgfpathlineto{\pgfqpoint{1.320238in}{1.541299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326476in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.332715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.332715in}{1.855065in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{1.855065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.338954in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.338954in}{1.855065in}}%
\pgfpathlineto{\pgfqpoint{1.332715in}{1.855065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338954in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.345192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.345192in}{1.436710in}}%
\pgfpathlineto{\pgfqpoint{1.338954in}{1.436710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.351431in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.351431in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{1.345192in}{1.227532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351431in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.357669in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.357669in}{1.332121in}}%
\pgfpathlineto{\pgfqpoint{1.351431in}{1.332121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357669in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.363908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.363908in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{1.357669in}{1.227532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.370147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.370147in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{1.363908in}{1.227532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.376385in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.376385in}{1.541299in}}%
\pgfpathlineto{\pgfqpoint{1.370147in}{1.541299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376385in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.382624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.382624in}{1.332121in}}%
\pgfpathlineto{\pgfqpoint{1.376385in}{1.332121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.388862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.388862in}{1.436710in}}%
\pgfpathlineto{\pgfqpoint{1.382624in}{1.436710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{1.018355in}}%
\pgfpathlineto{\pgfqpoint{1.388862in}{1.018355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395101in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{0.913766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401340in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.407578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.407578in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.413817in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.413817in}{1.332121in}}%
\pgfpathlineto{\pgfqpoint{1.407578in}{1.332121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413817in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.420055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.420055in}{1.332121in}}%
\pgfpathlineto{\pgfqpoint{1.413817in}{1.332121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.426294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.426294in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.420055in}{0.913766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{1.018355in}}%
\pgfpathlineto{\pgfqpoint{1.426294in}{1.018355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.438771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.438771in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.432533in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.445010in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.445010in}{1.018355in}}%
\pgfpathlineto{\pgfqpoint{1.438771in}{1.018355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445010in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.451248in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.451248in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.445010in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451248in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.457487in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.457487in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{1.451248in}{1.227532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457487in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.463726in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.463726in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{1.457487in}{1.122944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463726in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.469964in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.469964in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{1.463726in}{1.122944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469964in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.476203in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.476203in}{1.018355in}}%
\pgfpathlineto{\pgfqpoint{1.469964in}{1.018355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476203in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{1.476203in}{1.122944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.488680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.488680in}{1.332121in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{1.332121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.494919in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.494919in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.488680in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494919in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.501157in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.501157in}{1.436710in}}%
\pgfpathlineto{\pgfqpoint{1.494919in}{1.436710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501157in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.507396in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.507396in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{1.501157in}{1.227532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507396in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.513634in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.513634in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.507396in}{0.913766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513634in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.519873in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.519873in}{1.750476in}}%
\pgfpathlineto{\pgfqpoint{1.513634in}{1.750476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519873in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.526112in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.526112in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{1.519873in}{1.227532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526112in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.532350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.532350in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{1.526112in}{1.227532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.538589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.538589in}{1.541299in}}%
\pgfpathlineto{\pgfqpoint{1.532350in}{1.541299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.544827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.544827in}{1.332121in}}%
\pgfpathlineto{\pgfqpoint{1.538589in}{1.332121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.551066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.551066in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.544827in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.551066in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557305in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.563543in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.563543in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{1.122944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563543in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.569782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.569782in}{1.436710in}}%
\pgfpathlineto{\pgfqpoint{1.563543in}{1.436710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.576020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.576020in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.569782in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.582259in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.582259in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{1.576020in}{1.227532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582259in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.588498in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.588498in}{1.645887in}}%
\pgfpathlineto{\pgfqpoint{1.582259in}{1.645887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588498in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{1.588498in}{1.227532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{1.122944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600975in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.607213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.607213in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{0.913766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.613452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.613452in}{1.332121in}}%
\pgfpathlineto{\pgfqpoint{1.607213in}{1.332121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.619690in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.619690in}{1.332121in}}%
\pgfpathlineto{\pgfqpoint{1.613452in}{1.332121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619690in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.625929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.625929in}{1.018355in}}%
\pgfpathlineto{\pgfqpoint{1.619690in}{1.018355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.632168in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.632168in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{1.625929in}{1.122944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632168in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.638406in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.638406in}{1.227532in}}%
\pgfpathlineto{\pgfqpoint{1.632168in}{1.227532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638406in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.644645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.644645in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.638406in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.650883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.650883in}{1.436710in}}%
\pgfpathlineto{\pgfqpoint{1.644645in}{1.436710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.657122in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.657122in}{1.018355in}}%
\pgfpathlineto{\pgfqpoint{1.650883in}{1.018355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657122in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.663361in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.663361in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.657122in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663361in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.669599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.669599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.663361in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.675838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.675838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.669599in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.675838in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.688315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.688315in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.694554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.694554in}{1.018355in}}%
\pgfpathlineto{\pgfqpoint{1.688315in}{1.018355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.700792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.700792in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.694554in}{0.913766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.707031in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.707031in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.700792in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707031in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.713269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.713269in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.707031in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.719508in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.719508in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.713269in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719508in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.725747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.725747in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.719508in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.731985in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.731985in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.725747in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731985in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.738224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.738224in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{1.731985in}{1.122944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.744462in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.744462in}{1.018355in}}%
\pgfpathlineto{\pgfqpoint{1.738224in}{1.018355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744462in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.750701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.750701in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.744462in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.756940in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.756940in}{1.018355in}}%
\pgfpathlineto{\pgfqpoint{1.750701in}{1.018355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756940in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.763178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.763178in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{1.756940in}{1.122944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.769417in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.769417in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.763178in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769417in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.775655in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.775655in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.769417in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775655in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.781894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.781894in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.775655in}{0.913766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.788133in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.788133in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.781894in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788133in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.788133in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.794371in}{0.913766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.806848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.806848in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.813087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.813087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.806848in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.813087in}{0.913766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819326in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.825564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.825564in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.819326in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.831803in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.831803in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.825564in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831803in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.838041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.838041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.831803in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.844280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.844280in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.838041in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.850519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.850519in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.844280in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.856757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.856757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.850519in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.862996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.862996in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.856757in}{0.913766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.869234in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.869234in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.862996in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869234in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.875473in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.875473in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.869234in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875473in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.881712in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.881712in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.875473in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881712in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.887950in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.887950in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.881712in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887950in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.894189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.894189in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.887950in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.900427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.900427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.894189in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.906666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.906666in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{1.900427in}{0.913766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.912905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.912905in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.906666in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.919143in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.919143in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.912905in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919143in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.925382in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.925382in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.919143in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925382in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.931620in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.931620in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.925382in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931620in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.937859in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.937859in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.931620in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937859in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.944097in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.944097in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.937859in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944097in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.950336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.950336in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.944097in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.956575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.956575in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.950336in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.962813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.962813in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.956575in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.969052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.969052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.962813in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.975290in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.975290in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.969052in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975290in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.981529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.981529in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{1.975290in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.981529in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987768in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994006in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.000245in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.000245in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.994006in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000245in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.006483in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.006483in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.000245in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006483in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.012722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.012722in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.006483in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.018961in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.018961in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.012722in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018961in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.025199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.025199in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{2.018961in}{1.122944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.031438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.031438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.025199in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.031438in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037676in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.043915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.043915in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.037676in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.050154in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.050154in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.043915in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050154in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.056392in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.056392in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.050154in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056392in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.062631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.062631in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.056392in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.068869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.068869in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.062631in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.075108in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.075108in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.068869in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075108in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.075108in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081347in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.087585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.087585in}{0.913766in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{0.913766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.093824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.093824in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.087585in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.100062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.100062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.093824in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.106301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.106301in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.100062in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.112540in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.112540in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.106301in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112540in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.118778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.118778in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.112540in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.118778in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125017in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.131255in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.131255in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.125017in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131255in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.137494in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.137494in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.131255in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137494in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.143733in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.143733in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.137494in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143733in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.149971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.149971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.143733in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.156210in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.156210in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.149971in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156210in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.156210in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.168687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.168687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.168687in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174926in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.181164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.181164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.174926in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.187403in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.187403in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.181164in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187403in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.193641in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.193641in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.187403in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193641in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.199880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.199880in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.193641in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.206119in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.206119in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.199880in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206119in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.212357in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.212357in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.206119in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212357in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.218596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.218596in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.212357in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.224834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.224834in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.218596in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.224834in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.237312in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.237312in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.231073in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237312in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.243550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.243550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.237312in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.249789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.249789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.243550in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.256027in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.256027in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.249789in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256027in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.262266in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.262266in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.256027in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262266in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.268504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.268504in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.262266in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.274743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.274743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.268504in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.280982in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.280982in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.274743in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280982in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.287220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.287220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.280982in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.293459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.293459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.287220in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.299697in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.299697in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.293459in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299697in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.305936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.305936in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.299697in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.305936in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312175in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.324652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.324652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.318413in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.330890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.330890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.324652in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.330890in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.337129in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343368in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.349606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.349606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.355845in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.355845in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.349606in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355845in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.355845in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362083in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.368322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.368322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.374561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.374561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.368322in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.380799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.380799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.374561in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.387038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.387038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.380799in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.393276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.393276in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.387038in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.399515in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.399515in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.393276in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399515in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.405754in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.405754in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.399515in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405754in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.411992in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.411992in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.405754in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411992in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.418231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.418231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.411992in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.424469in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.424469in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.418231in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424469in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.430708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.430708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.424469in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.436947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.436947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.430708in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.443185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.443185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.436947in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.449424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.449424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.443185in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.455662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.455662in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.449424in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.461901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.461901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.455662in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.468140in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.468140in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.461901in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468140in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.468140in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474378in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.480617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.480617in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.486855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.486855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.480617in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.493094in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.493094in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.486855in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493094in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.499333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.499333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.493094in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499333in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.505571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.505571in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.499333in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.511810in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.511810in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.505571in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511810in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.518048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.518048in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.511810in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.524287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.524287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.518048in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.530526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.530526in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.524287in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.536764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.536764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.530526in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.536764in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543003in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.549241in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.549241in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.543003in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549241in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.555480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.555480in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.549241in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.561718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.561718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.555480in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.567957in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.567957in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.561718in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567957in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.574196in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.574196in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.567957in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574196in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.580434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.580434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.574196in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.586673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.586673in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.580434in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.592911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.592911in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.586673in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.599150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.599150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.592911in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.605389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.605389in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.599150in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.611627in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.611627in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.605389in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611627in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.617866in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.617866in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.611627in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617866in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.624104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.624104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.617866in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.630343in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.630343in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.624104in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630343in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.636582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.636582in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.630343in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.642820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.642820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.636582in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.649059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.649059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.642820in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.655297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.655297in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.649059in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.661536in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.661536in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.655297in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661536in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.667775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.667775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.661536in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.674013in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.674013in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.667775in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674013in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.674013in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680252in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.686490in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.686490in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.680252in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686490in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.692729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.692729in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.686490in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.698968in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.698968in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.692729in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698968in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.705206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.705206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.698968in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.711445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.711445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.705206in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.711445in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.717683in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.730161in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.730161in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.723922in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730161in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.736399in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.736399in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.730161in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736399in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.742638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.742638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.736399in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.748876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.748876in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.742638in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.755115in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.755115in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.748876in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755115in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.761354in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.761354in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.755115in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761354in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.767592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.767592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.761354in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.773831in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.773831in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.767592in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773831in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.780069in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.780069in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.773831in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780069in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.786308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.786308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.780069in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.786308in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792547in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.798785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.798785in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.805024in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.805024in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.798785in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805024in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.811262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.811262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.805024in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.817501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.817501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.811262in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.823740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.823740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.817501in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.829978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.829978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.823740in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.836217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.836217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.829978in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.842455in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.842455in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.836217in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842455in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.848694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.848694in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.842455in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.848694in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854933in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.861171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.861171in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.854933in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.867410in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.867410in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.861171in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867410in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.873648in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.873648in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.867410in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873648in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.879887in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.879887in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.873648in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879887in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.886125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.886125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.879887in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.892364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.892364in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.886125in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.898603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.898603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.892364in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.904841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.904841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.898603in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.911080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.911080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.904841in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.917318in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.917318in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.911080in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917318in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.923557in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.923557in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.917318in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923557in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.929796in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.929796in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.923557in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929796in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.936034in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.936034in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.929796in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936034in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.942273in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.942273in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.936034in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942273in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.948511in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.948511in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.942273in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948511in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.954750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.954750in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{2.948511in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.960989in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.960989in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.954750in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960989in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.967227in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.967227in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{2.960989in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967227in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.973466in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.973466in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.967227in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973466in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.979704in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.979704in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.973466in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979704in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.985943in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.985943in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.979704in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985943in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.992182in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.992182in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.985943in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992182in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.998420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.998420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.992182in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.004659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.004659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.998420in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.010897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.010897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.004659in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.017136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.017136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.010897in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.023375in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.023375in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.017136in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023375in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.029613in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.029613in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.023375in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029613in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.035852in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.035852in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.029613in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035852in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.042090in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.042090in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.035852in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042090in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.048329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.048329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.042090in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.054568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.054568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.048329in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.060806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.060806in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.054568in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.067045in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.067045in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.060806in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067045in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.073283in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.073283in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.067045in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073283in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.073283in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.085761in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.085761in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.079522in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085761in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.091999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.091999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.085761in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.098238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.098238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.091999in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.104476in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.104476in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.098238in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104476in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.110715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.110715in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.104476in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.116954in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.116954in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.110715in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116954in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.123192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.123192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.116954in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.129431in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.129431in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.123192in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129431in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.135669in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.135669in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.129431in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135669in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.141908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.141908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.135669in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.141908in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.154385in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.154385in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154385in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.160624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.160624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.154385in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.166862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.166862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.160624in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.173101in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.173101in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.166862in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173101in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.173101in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179340in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.191817in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.191817in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191817in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.198055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.198055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.191817in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.204294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.204294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.198055in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.210532in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.210532in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.204294in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210532in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.216771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.216771in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.210532in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.223010in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.223010in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.216771in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223010in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.229248in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.229248in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.223010in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229248in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.235487in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.235487in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.229248in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235487in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.241725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.241725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.235487in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.247964in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.247964in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.241725in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247964in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.254203in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.254203in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.247964in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254203in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.254203in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.266680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.266680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.260441in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.272918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.272918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.266680in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.279157in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.279157in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.272918in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279157in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.285396in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.285396in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.279157in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285396in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.291634in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.291634in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.285396in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291634in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.297873in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.297873in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.291634in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297873in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.304111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.304111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.297873in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.310350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.310350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.304111in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.316589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.316589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.310350in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.322827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.322827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.316589in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.329066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.329066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.322827in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.335304in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.335304in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.329066in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335304in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.341543in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.341543in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.335304in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341543in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.347782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.347782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.341543in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.354020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.354020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.347782in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.360259in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.360259in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.354020in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360259in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.366497in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.366497in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.360259in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366497in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.372736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.372736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.366497in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.378975in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.378975in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.372736in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378975in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.385213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.385213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.378975in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.385213in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.397690in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.397690in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.391452in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397690in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.403929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.403929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.397690in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.410168in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.410168in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.403929in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410168in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.416406in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.416406in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.410168in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416406in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.422645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.422645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.416406in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.428883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.428883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.422645in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.435122in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.435122in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.428883in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435122in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.441361in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.441361in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{3.435122in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441361in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.447599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.447599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.441361in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.453838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.453838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.447599in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.460076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.460076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.453838in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.466315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.466315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.460076in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.472554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.472554in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.466315in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.478792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.478792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.472554in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.485031in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.485031in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.478792in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485031in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.491269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.491269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.485031in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.497508in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.497508in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.491269in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497508in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.503747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.503747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.497508in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.509985in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.509985in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.503747in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509985in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.516224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.516224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.509985in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.522462in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.522462in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.516224in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522462in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.528701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.528701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.522462in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.534939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.534939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.528701in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.541178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.541178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.534939in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.547417in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.547417in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.541178in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547417in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.553655in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.553655in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.547417in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553655in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.559894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.559894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.553655in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.566132in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.566132in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.559894in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566132in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.572371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.572371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.566132in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.578610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.578610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.572371in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.584848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.584848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.578610in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.591087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.591087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.584848in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.597325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.597325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.591087in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.603564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.603564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.597325in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.609803in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.609803in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.603564in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609803in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.616041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.616041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.609803in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.622280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.622280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.616041in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.628518in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.628518in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.622280in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628518in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.634757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.634757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.628518in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.634757in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.647234in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.647234in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640996in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647234in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.653473in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.653473in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.647234in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653473in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.659711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.659711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.653473in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.665950in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.665950in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.659711in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665950in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.672189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.672189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.665950in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.678427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.678427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.672189in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.684666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.684666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.678427in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.690904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.690904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.684666in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.697143in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.697143in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.690904in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697143in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.703382in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.703382in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.697143in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703382in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.709620in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.709620in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.703382in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709620in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.715859in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.715859in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.709620in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715859in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.722097in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.722097in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.715859in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722097in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.728336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.728336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.722097in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.734575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.734575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.728336in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.740813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.740813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.734575in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.747052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.747052in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.740813in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.753290in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.753290in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.747052in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753290in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.759529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.759529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.753290in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.765768in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.765768in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{3.759529in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765768in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.772006in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.772006in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.765768in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772006in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.778245in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.778245in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.772006in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778245in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.784483in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.784483in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.778245in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784483in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.784483in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.796961in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.796961in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.790722in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796961in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.803199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.803199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.796961in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.803199in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.815676in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.815676in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{3.809438in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815676in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.821915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.821915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.815676in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.828154in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.828154in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.821915in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828154in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.834392in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.834392in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.828154in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834392in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.840631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.840631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.834392in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.846869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.846869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.840631in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.853108in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.853108in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.846869in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853108in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.859346in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.859346in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.853108in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859346in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.865585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.865585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.859346in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.865585in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.878062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.878062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.871824in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.884301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.884301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.878062in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.890539in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.890539in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.884301in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890539in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.896778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.896778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.890539in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.903017in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.903017in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.896778in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903017in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.909255in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.909255in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.903017in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909255in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.915494in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.915494in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.909255in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915494in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.921732in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.921732in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.915494in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921732in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.927971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.927971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.921732in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.934210in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.934210in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.927971in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934210in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.940448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.940448in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{3.934210in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.946687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.946687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.940448in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.952925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.952925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.946687in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.959164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.959164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.952925in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.965403in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.965403in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.959164in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965403in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.971641in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.971641in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.965403in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971641in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.977880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.977880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.971641in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.984118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.984118in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{3.977880in}{0.809177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.990357in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.990357in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.984118in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990357in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.996596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.996596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.990357in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996596in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.002834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.002834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.996596in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.009073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.009073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.002834in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.015311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.015311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.009073in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.021550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.021550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.015311in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.027789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.027789in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{4.021550in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027789in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.034027in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.034027in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.027789in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034027in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.040266in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.040266in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.034027in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040266in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.046504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.046504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.040266in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.052743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.052743in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{4.046504in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.058982in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.058982in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.052743in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058982in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.065220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.065220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.058982in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.071459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.071459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.065220in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.077697in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.077697in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.071459in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077697in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.083936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.083936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.077697in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.090175in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.090175in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.083936in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090175in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.096413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.096413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.090175in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.102652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.102652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.096413in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.108890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.108890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.102652in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.115129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.115129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.108890in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.121368in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.121368in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.115129in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121368in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.127606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.127606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.121368in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.133845in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.133845in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.127606in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133845in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.140083in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.140083in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.133845in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140083in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.146322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.146322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.140083in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.152561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.152561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.146322in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.158799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.158799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.152561in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.165038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.165038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.158799in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.171276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.171276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.165038in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.177515in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.177515in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.171276in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177515in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.183753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.183753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.177515in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.189992in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.189992in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.183753in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189992in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.196231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.196231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.189992in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.202469in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.202469in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.196231in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202469in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.208708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.208708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.202469in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.214946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.214946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.208708in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.221185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.221185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.214946in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.227424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.227424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.221185in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.233662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.233662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.227424in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.239901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.239901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.233662in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.246139in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.246139in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.239901in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246139in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.252378in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.252378in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.246139in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252378in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.258617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.258617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.252378in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.258617in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.271094in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.271094in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.264855in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271094in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.277332in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.277332in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.271094in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277332in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.283571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.283571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.277332in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.289810in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.289810in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{4.283571in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289810in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.296048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.296048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.289810in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{4.296048in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.308525in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.308525in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.302287in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308525in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.314764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.314764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.308525in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.321003in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.321003in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.314764in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321003in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.327241in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.327241in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.321003in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327241in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.333480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.333480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.327241in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.339718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.339718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.333480in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.345957in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.345957in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.339718in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345957in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.352196in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.352196in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.345957in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352196in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.358434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.358434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.352196in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.364673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.364673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.358434in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.370911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.370911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.364673in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.377150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.377150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.370911in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.383389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.383389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.377150in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383389in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.389627in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.389627in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.383389in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389627in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.395866in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.395866in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.389627in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395866in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.402104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.402104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.395866in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.408343in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.408343in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.402104in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408343in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.414582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.414582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.408343in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.420820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.420820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.414582in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.427059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.427059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.420820in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.433297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.433297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.427059in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.439536in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.439536in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.433297in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439536in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.445775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.445775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.439536in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.452013in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.452013in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.445775in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452013in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.458252in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.458252in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{4.452013in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458252in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{4.458252in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464490in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.470729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.470729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.464490in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.476968in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.476968in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.470729in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476968in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.483206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.483206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.476968in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.489445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.489445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.483206in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.495683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.495683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.489445in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.501922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.501922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.495683in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.508160in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.508160in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.501922in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508160in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.514399in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.514399in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.508160in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514399in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.520638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.520638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.514399in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.526876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.526876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.520638in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.533115in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.533115in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.526876in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533115in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.539353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.539353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.533115in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.545592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.545592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.539353in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.551831in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.551831in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.545592in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551831in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.558069in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.558069in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.551831in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558069in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.564308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.564308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.558069in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.570546in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.570546in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.564308in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570546in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.576785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.576785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.570546in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.583024in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.583024in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.576785in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583024in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.589262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.589262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.583024in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.595501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.595501in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{4.589262in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.601739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.601739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.595501in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.607978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.607978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.601739in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.614217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.614217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.607978in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.620455in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.620455in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{4.614217in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620455in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.626694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.626694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.620455in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.632932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.632932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.626694in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.639171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.639171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.632932in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.645410in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.645410in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{4.639171in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645410in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.651648in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.651648in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.645410in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651648in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.657887in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.657887in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.651648in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657887in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.664125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.664125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.657887in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.670364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.670364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.664125in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.676603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.676603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.670364in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676603in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.682841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.682841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.676603in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.689080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.689080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.682841in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.695318in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.695318in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.689080in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695318in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.701557in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.701557in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.695318in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701557in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.707796in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.707796in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.701557in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707796in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.714034in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.714034in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.707796in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714034in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.720273in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.720273in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.714034in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720273in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.726511in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.726511in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.720273in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726511in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.732750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.732750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.726511in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.738989in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.738989in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.732750in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738989in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.745227in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.745227in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.738989in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745227in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.751466in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.751466in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.745227in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751466in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.757704in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.757704in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.751466in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757704in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.763943in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.763943in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.757704in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763943in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.770182in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.770182in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.763943in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770182in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.776420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.776420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.770182in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776420in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.782659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.782659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.776420in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782659in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.788897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.788897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.782659in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788897in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.795136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.795136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.788897in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795136in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.801375in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.801375in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.795136in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801375in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.807613in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.807613in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.801375in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807613in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.813852in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.813852in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.807613in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813852in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.820090in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.820090in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.813852in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820090in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.826329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.826329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.820090in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.832567in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.832567in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.826329in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832567in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.838806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.838806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.832567in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.845045in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.845045in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.838806in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845045in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.851283in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.851283in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.845045in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851283in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.857522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.857522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.851283in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857522in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.857522in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.869999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.869999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.863760in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.876238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.876238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.869999in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876238in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.882476in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.882476in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.876238in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882476in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.888715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.888715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.882476in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888715in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.894953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.894953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.888715in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894953in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.901192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.901192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.894953in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.907431in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.907431in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.901192in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907431in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.913669in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.913669in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.907431in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913669in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.919908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.919908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.913669in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919908in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.926146in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.926146in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.919908in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926146in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.932385in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.932385in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.926146in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932385in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.938624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.938624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.932385in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.944862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.944862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.938624in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.951101in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.951101in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.944862in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951101in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.957339in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.957339in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.951101in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957339in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.963578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.963578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.957339in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.969817in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.969817in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.963578in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969817in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.976055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.976055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.969817in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.982294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.982294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.976055in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.988532in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.988532in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.982294in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988532in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.994771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.994771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.988532in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994771in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.001010in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.001010in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.994771in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001010in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.007248in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.007248in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.001010in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007248in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.013487in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.013487in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.007248in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013487in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.019725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.019725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.013487in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.025964in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.025964in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.019725in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025964in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.032203in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.032203in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.025964in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032203in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.038441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.038441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.032203in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038441in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.044680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.044680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.038441in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.050918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.050918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.044680in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.057157in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.057157in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.050918in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057157in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063396in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063396in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{5.057157in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063396in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.069634in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.069634in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063396in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069634in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.075873in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.075873in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.069634in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075873in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.082111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.082111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.075873in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082111in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.088350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.088350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.082111in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.094589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.094589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.088350in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.100827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.100827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.094589in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100827in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.107066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.107066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.100827in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.113304in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.113304in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.107066in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113304in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.119543in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.119543in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.113304in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119543in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.125782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.125782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.119543in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125782in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{5.125782in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.138259in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.138259in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.132020in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138259in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.144497in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.144497in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.138259in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144497in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.150736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.150736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.144497in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150736in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.156974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.156974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.150736in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.163213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.163213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.156974in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163213in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.169452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.169452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.163213in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169452in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.175690in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.175690in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.169452in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175690in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.181929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.181929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.175690in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181929in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.188167in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.188167in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.181929in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188167in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.194406in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.194406in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.188167in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194406in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.200645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.200645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.194406in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.206883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.206883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.200645in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206883in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.213122in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.213122in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.206883in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213122in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.219360in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.219360in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.213122in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219360in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.225599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.225599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.219360in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225599in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.231838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.231838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.225599in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231838in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.238076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.238076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.231838in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.244315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.244315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.238076in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.250553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.250553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.244315in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.256792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.256792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.250553in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256792in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.263031in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.263031in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.256792in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.263031in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.269269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.269269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.263031in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269269in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.275508in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.275508in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.269269in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275508in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.281746in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.281746in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.275508in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281746in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.287985in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.287985in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.281746in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287985in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.294224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.294224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.287985in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294224in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.300462in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.300462in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{5.294224in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300462in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.306701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.306701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.300462in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.312939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.312939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.306701in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.312939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.319178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.319178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.312939in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.325417in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.325417in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.319178in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325417in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.331655in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.331655in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.325417in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331655in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.331655in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337894in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.344132in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.344132in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.337894in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344132in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.350371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.350371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.344132in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.356610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.356610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.350371in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.356610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.362848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.362848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.356610in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362848in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.369087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.369087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.362848in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369087in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.375325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.375325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.369087in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.381564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.381564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.375325in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.387803in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.387803in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.381564in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387803in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.394041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.394041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.387803in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.400280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.400280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.394041in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400280in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.406518in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.406518in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.400280in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.406518in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.412757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.412757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.406518in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.418996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.418996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.412757in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418996in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.425234in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.425234in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.418996in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425234in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.431473in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.431473in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.425234in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431473in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.437711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.437711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.431473in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437711in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.443950in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.443950in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.437711in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443950in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.450188in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.450188in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.443950in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450188in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.456427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.456427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.450188in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.456427in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.462666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.462666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.456427in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.462666in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.468904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.468904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.462666in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468904in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.475143in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.475143in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.468904in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475143in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.481381in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.481381in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.475143in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481381in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.481381in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.487620in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.493859in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.493859in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.487620in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.493859in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.500097in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.500097in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.493859in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500097in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.506336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.506336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.500097in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.512574in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.512574in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.506336in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512574in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.518813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.518813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.512574in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.518813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.525052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.525052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.518813in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.525052in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531290in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.537529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.537529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.531290in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537529in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.543767in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.543767in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.537529in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543767in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.550006in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.550006in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.543767in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550006in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.556245in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.556245in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.550006in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556245in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.562483in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.562483in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.556245in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562483in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.568722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.568722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.562483in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568722in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.574960in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.574960in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.568722in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574960in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.581199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.581199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.574960in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.581199in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.587438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.587438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.581199in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.587438in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.593676in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.593676in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.587438in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593676in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.599915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.599915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.593676in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599915in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.606153in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.606153in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.599915in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606153in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.612392in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.612392in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{5.606153in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612392in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.618631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.618631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.612392in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.624869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.624869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.618631in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.624869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.624869in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631108in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.637346in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.637346in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.631108in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637346in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.643585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.643585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.637346in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643585in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.649824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.649824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.643585in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649824in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.656062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.656062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.649824in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656062in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.662301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.662301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.656062in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662301in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.668539in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.668539in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.662301in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668539in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.674778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.674778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.668539in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674778in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.681017in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.681017in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.674778in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681017in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.687255in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.687255in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.681017in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687255in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.693494in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.693494in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{5.687255in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693494in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.699732in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.699732in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.693494in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699732in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.705971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.705971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.699732in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705971in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.712210in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.712210in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.705971in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712210in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.718448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.718448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.712210in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.724687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.724687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.718448in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.730925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.730925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.724687in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.737164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.737164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.730925in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.743403in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.743403in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.737164in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743403in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.749641in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.749641in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.743403in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749641in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.755880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.755880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.749641in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755880in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.762118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.762118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.755880in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.768357in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.768357in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.762118in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768357in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.774595in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.774595in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.768357in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774595in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.780834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.780834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.774595in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780834in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.787073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.787073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.780834in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787073in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.793311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.793311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.787073in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.799550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.799550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.793311in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.805788in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.805788in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.799550in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805788in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.812027in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.812027in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.805788in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812027in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.818266in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.818266in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.812027in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818266in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.824504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.824504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.818266in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824504in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.830743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.830743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.824504in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.836981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.836981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.830743in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.843220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.843220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.836981in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843220in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.843220in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.849459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.855697in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.855697in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.849459in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855697in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.861936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.861936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.855697in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.868174in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.868174in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.861936in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868174in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.874413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.874413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.868174in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.874413in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.880652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.880652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.874413in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.880652in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.886890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.886890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.880652in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.893129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.893129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.886890in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.899367in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.899367in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.893129in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899367in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.905606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.905606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.899367in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905606in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.911845in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.911845in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.905606in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.911845in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.918083in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.918083in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.911845in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.918083in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.924322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.924322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.918083in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.930560in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.930560in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.924322in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.930560in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.936799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.936799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.930560in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.943038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.943038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.936799in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.943038in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.949276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.949276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.943038in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.949276in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.955515in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.955515in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.949276in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.955515in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.961753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.961753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.955515in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.961753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.967992in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.967992in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.961753in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.967992in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.974231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.974231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.967992in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.974231in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.980469in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.980469in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.974231in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.980469in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.986708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.986708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.980469in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986708in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.992946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.992946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.986708in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.999185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.999185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.992946in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.005424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.005424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.999185in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.011662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.011662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.005424in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011662in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.017901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.017901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.011662in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.017901in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.024139in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.024139in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.017901in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024139in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.030378in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.030378in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.024139in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030378in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.036617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.036617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.030378in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.036617in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.042855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.042855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.036617in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.049094in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.049094in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.042855in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049094in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.055332in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.055332in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.049094in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055332in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.061571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.061571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.055332in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.061571in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.067810in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.067810in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.061571in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067810in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.074048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.074048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.067810in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074048in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.080287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.080287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.074048in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.080287in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.086525in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.086525in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.080287in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086525in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.092764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.092764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.086525in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.092764in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.099002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.099002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.092764in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099002in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.105241in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.105241in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.099002in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105241in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.111480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.111480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.105241in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.117718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.117718in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{6.111480in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.117718in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.123957in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.123957in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.117718in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123957in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.130195in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.130195in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.123957in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130195in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.136434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.136434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.130195in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.142673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.142673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.136434in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142673in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.148911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.148911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.142673in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.155150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.155150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.148911in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.155150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.161388in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.161388in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.155150in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.161388in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.167627in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.167627in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.161388in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167627in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.173866in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.173866in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.167627in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173866in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.180104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.180104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.173866in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180104in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.186343in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.186343in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.180104in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.186343in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.192581in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.192581in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.186343in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192581in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.198820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.198820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.192581in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.198820in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.205059in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.211297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.211297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.205059in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.217536in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.217536in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.211297in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217536in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.223774in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.223774in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.217536in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223774in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.230013in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.230013in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.223774in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230013in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.236252in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.236252in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.230013in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236252in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.242490in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.242490in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.236252in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242490in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.248729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.248729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.242490in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248729in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.254967in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.254967in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.248729in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254967in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.261206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.261206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.254967in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.267445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.267445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.261206in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.267445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.267445in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.273683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.279922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.279922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.273683in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.279922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.286160in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.286160in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.279922in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286160in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.292399in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.292399in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.286160in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292399in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.298638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.298638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.292399in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.304876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.304876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.298638in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.311115in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.311115in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.304876in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311115in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.317353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.317353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.311115in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317353in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.323592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.323592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.317353in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323592in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.329831in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.329831in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.323592in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329831in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.336069in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.336069in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.329831in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336069in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.342308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.342308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.336069in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.348546in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.348546in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.342308in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.348546in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.354785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.354785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.348546in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354785in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.361024in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.361024in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.354785in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361024in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.367262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.367262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.361024in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367262in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.373501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.373501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.367262in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.379739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.379739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.373501in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379739in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.385978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.385978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.379739in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.385978in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.392217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.392217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.385978in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392217in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.398455in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.398455in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.392217in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398455in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.404694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.404694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.398455in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.410932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.410932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.404694in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.417171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.417171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.410932in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.417171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.423409in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.423409in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.417171in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.423409in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.429648in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.429648in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.423409in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429648in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.435887in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.435887in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.429648in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.435887in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.442125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.442125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.435887in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.442125in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.448364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.448364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.442125in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448364in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.454602in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.454602in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.448364in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.454602in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.460841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.460841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.454602in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.460841in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.467080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.467080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.460841in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467080in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.473318in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.473318in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.467080in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473318in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.479557in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.479557in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.473318in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479557in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.704589in}}%
\pgfpathlineto{\pgfqpoint{6.479557in}{0.704589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134707in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134707in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867247in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867247in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599787in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599787in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332327in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332327in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064867in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.064867in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797407in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.797407in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529947in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.529947in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.262486in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.262486in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=0.324567in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance between aggregates of lymphocytes (\(\displaystyle \mu\)m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=0.552172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.122944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=1.075116in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.645887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=1.598060in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.168831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=2.121003in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.691775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=2.643947in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.214719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=3.166891in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.737662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=3.689835in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638890in,y=2.412000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of occurrences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> f3_cluster2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.242351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.242351in}{4.051429in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{4.051429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242351in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{3.913371in}}%
\pgfpathlineto{\pgfqpoint{1.242351in}{3.913371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282998in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.323645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.323645in}{2.256686in}}%
\pgfpathlineto{\pgfqpoint{1.282998in}{2.256686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323645in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{2.256686in}}%
\pgfpathlineto{\pgfqpoint{1.323645in}{2.256686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364292in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{2.118629in}}%
\pgfpathlineto{\pgfqpoint{1.364292in}{2.118629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{1.428343in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{1.428343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445586in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.486233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.486233in}{1.566400in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{1.566400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486233in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{1.014171in}}%
\pgfpathlineto{\pgfqpoint{1.486233in}{1.014171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526879in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{1.526879in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567526in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{1.567526in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.648820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.648820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.689467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.689467in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{1.648820in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689467in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{1.689467in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730114in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.770760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.770760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.770760in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811407in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.852054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.852054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.852054in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892701in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.933348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.933348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.892701in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933348in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.973995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.973995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.933348in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973995in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{0.876114in}}%
\pgfpathlineto{\pgfqpoint{1.973995in}{0.876114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014642in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055288in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{2.014642in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055288in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095935in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.136582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.136582in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{2.095935in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136582in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{2.136582in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177229in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.217876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.217876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217876in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.258523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.258523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.217876in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258523in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.258523in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299170in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.339816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.339816in}{1.014171in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.014171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339816in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.339816in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380463in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.421110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.421110in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{2.380463in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421110in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.461757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.461757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.421110in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461757in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.502404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.502404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.461757in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.543051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.543051in}{1.152229in}}%
\pgfpathlineto{\pgfqpoint{2.502404in}{1.152229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543051in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.583698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.583698in}{0.876114in}}%
\pgfpathlineto{\pgfqpoint{2.543051in}{0.876114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.624344in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.624344in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.583698in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624344in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.664991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.664991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.624344in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.664991in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.705638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.705638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.664991in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705638in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.746285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.746285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.705638in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746285in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.786932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.786932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.746285in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786932in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.827579in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.827579in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.786932in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827579in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.827579in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.908872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.908872in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{2.868226in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908872in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.949519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.949519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.908872in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949519in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.990166in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.990166in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.949519in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990166in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.990166in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030813in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.030813in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071460in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.112107in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.112107in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112107in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.152753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.152753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.112107in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152753in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.193400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.193400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.152753in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193400in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.234047in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.234047in}{0.876114in}}%
\pgfpathlineto{\pgfqpoint{3.193400in}{0.876114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234047in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.274694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.274694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.234047in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.315341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.315341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.274694in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315341in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.355988in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.355988in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{3.315341in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355988in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.396635in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.396635in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.355988in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396635in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.437281in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.437281in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{3.396635in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437281in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.477928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.477928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.437281in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.518575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.518575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.477928in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.559222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.559222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.518575in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559222in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.559222in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599869in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640516in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640516in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599869in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640516in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.681163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.681163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.640516in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681163in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.721809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.721809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.681163in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.721809in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762456in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.803103in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843750in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.925044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.925044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925044in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.965691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.965691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.925044in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.006337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.006337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.965691in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006337in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.046984in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.046984in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.006337in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046984in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.046984in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087631in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.128278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.128278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.087631in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128278in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.168925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.168925in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{4.128278in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.209572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.209572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.168925in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.250219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.250219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.209572in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250219in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.290865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.290865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.250219in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290865in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.331512in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.331512in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.290865in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331512in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.372159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.372159in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{4.331512in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372159in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.412806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.412806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.372159in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.453453in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.453453in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.412806in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453453in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.494100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.494100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.453453in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494100in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.494100in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534747in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.575393in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.575393in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.534747in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575393in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.616040in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.616040in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.575393in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616040in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.656687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.656687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.616040in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656687in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.697334in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.697334in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.656687in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697334in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.737981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.737981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.697334in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737981in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.778628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.778628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.737981in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778628in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.819274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.819274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.778628in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.859921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.859921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.819274in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.900568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.900568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.859921in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900568in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.941215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.941215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.900568in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941215in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.981862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.981862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.941215in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981862in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.022509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.022509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.981862in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022509in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.022509in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063156in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.103802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.103802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.063156in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.144449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.144449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.103802in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144449in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.185096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.185096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.144449in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.225743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.225743in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{5.185096in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225743in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.266390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.266390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.225743in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266390in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.266390in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307037in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.307037in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347684in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.388330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.388330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.347684in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388330in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.428977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.428977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.388330in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428977in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.469624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.469624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.428977in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469624in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.510271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.510271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.469624in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510271in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.550918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.550918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.510271in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.550918in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.591565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.591565in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{5.550918in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591565in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.632212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.632212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.591565in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.672858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.672858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.632212in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672858in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.713505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.713505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.672858in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713505in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.754152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.754152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.713505in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754152in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.794799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.794799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.754152in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794799in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.835446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.835446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.794799in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.876093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.876093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.835446in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.876093in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.916740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.916740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.876093in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.957386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.957386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.916740in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.957386in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.998033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.998033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.957386in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998033in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.038680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.038680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.998033in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.079327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.079327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.038680in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.119974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.119974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.079327in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.119974in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.160621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.160621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.119974in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160621in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.201267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.201267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.160621in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201267in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.241914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.241914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.201267in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.241914in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.282561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.282561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.241914in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.323208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.323208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.282561in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.323208in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.363855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.363855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.323208in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.363855in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.404502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.404502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.363855in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.404502in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.445149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.445149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.404502in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.445149in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{6.445149in}{0.738057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160290in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.160290in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849551in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.849551in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538811in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538811in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228072in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228072in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917333in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.917333in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.606594in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.606594in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295854in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295854in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.985115in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.985115in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 350\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674376in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.674376in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=0.324567in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Distance between aggregates of lymphocytes (\(\displaystyle \mu\)m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=0.552172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.290286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=1.242458in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.980571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=1.932744in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.670857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=2.623029in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.361143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=3.313315in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.051429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=4.003601in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638890in,y=2.412000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of occurrences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> f4_cluster1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.246109in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.246109in}{4.051429in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{4.051429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246109in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.290513in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.290513in}{1.730640in}}%
\pgfpathlineto{\pgfqpoint{1.246109in}{1.730640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290513in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{1.016552in}}%
\pgfpathlineto{\pgfqpoint{1.290513in}{1.016552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334917in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.379321in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.379321in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379321in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.423725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.423725in}{0.897537in}}%
\pgfpathlineto{\pgfqpoint{1.379321in}{0.897537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423725in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.468129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.468129in}{0.897537in}}%
\pgfpathlineto{\pgfqpoint{1.423725in}{0.897537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468129in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.468129in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512533in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.556938in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.556938in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{0.719015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556938in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.601342in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.601342in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{1.556938in}{0.659507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601342in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.645746in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.645746in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.601342in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645746in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.690150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.690150in}{0.838030in}}%
\pgfpathlineto{\pgfqpoint{1.645746in}{0.838030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690150in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.734554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.734554in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{1.690150in}{0.719015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734554in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.778958in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.778958in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.734554in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778958in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.823362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.823362in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{1.778958in}{0.659507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.867766in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.867766in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{1.823362in}{0.659507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867766in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.912171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.912171in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{1.867766in}{0.719015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912171in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.956575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.956575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.912171in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.000979in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.000979in}{0.778522in}}%
\pgfpathlineto{\pgfqpoint{1.956575in}{0.778522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000979in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.045383in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.045383in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.000979in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045383in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.089787in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.089787in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.045383in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089787in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.134191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.134191in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{2.089787in}{0.659507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134191in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.178595in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.178595in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{2.134191in}{0.659507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178595in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.222999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.222999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.178595in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222999in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.267404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.267404in}{0.719015in}}%
\pgfpathlineto{\pgfqpoint{2.222999in}{0.719015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267404in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.311808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.311808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.267404in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311808in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.356212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.356212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.311808in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356212in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.356212in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400616in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.445020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.445020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.400616in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445020in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.489424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.489424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.445020in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.533828in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.533828in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{2.489424in}{0.659507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533828in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.578232in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.578232in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.533828in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578232in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.622637in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.622637in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.578232in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622637in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.667041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.667041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.622637in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667041in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.711445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.711445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.667041in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711445in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.755849in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.755849in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.711445in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755849in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.800253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.800253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.755849in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800253in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.844657in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.844657in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.800253in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844657in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.889061in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.889061in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{2.844657in}{0.659507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889061in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.933465in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.933465in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.889061in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933465in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.977870in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.977870in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.933465in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977870in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.022274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.022274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.977870in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022274in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066678in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.066678in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.022274in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066678in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.111082in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.111082in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{3.066678in}{0.659507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111082in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.155486in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.155486in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.111082in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155486in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.199890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.199890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.155486in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199890in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.244294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.244294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.199890in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244294in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.288698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.288698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.244294in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288698in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.333103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.333103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.288698in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333103in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.377507in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.377507in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.333103in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377507in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.421911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.421911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.377507in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421911in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.466315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.466315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.421911in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466315in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.510719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.510719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.466315in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510719in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.555123in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.555123in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.510719in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555123in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599527in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599527in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.555123in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599527in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.643931in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.643931in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.599527in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643931in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.688336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.688336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.643931in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688336in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.732740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.732740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.688336in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732740in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.777144in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.777144in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.732740in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777144in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.821548in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.821548in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.777144in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821548in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.865952in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.865952in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.821548in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865952in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.910356in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.910356in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.865952in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910356in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.954760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.954760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.910356in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954760in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.999164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.999164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.954760in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999164in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.043569in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.043569in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.999164in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043569in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.087973in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.087973in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.043569in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087973in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.087973in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132377in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.176781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.176781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.132377in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176781in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.221185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.221185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.176781in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221185in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.265589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.265589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.221185in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265589in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.309993in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.309993in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.265589in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309993in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.354397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.354397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.309993in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354397in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.398802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.398802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.354397in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398802in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.443206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.443206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.398802in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443206in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.487610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.487610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.443206in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487610in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.532014in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.532014in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.487610in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532014in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.576418in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.576418in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.532014in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576418in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.620822in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.620822in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.576418in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620822in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.665226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.665226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.620822in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665226in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.709630in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.709630in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.665226in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709630in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.754035in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.754035in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.709630in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754035in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.798439in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.798439in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.754035in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798439in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.842843in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.842843in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.798439in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842843in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.887247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.887247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.842843in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887247in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.931651in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.931651in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.887247in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931651in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.976055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.976055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.931651in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976055in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.020459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.020459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.976055in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020459in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.064863in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.064863in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.020459in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064863in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.109268in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.109268in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.064863in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109268in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153672in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153672in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.109268in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153672in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.198076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.198076in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{5.153672in}{0.659507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.242480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.242480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.198076in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242480in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.286884in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.286884in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.242480in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286884in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.331288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.331288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.286884in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331288in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.375692in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.375692in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.331288in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375692in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.420096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.420096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.375692in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420096in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.464501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.464501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.420096in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464501in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.508905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.508905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.464501in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508905in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.553309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.553309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.508905in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553309in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.597713in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.597713in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.553309in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597713in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.642117in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.642117in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.597713in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642117in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.686521in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.686521in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.642117in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686521in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.730925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.730925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.686521in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.775329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.775329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.730925in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775329in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.819734in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.819734in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.775329in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.819734in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.864138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.864138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.819734in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.908542in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.908542in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.864138in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908542in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.952946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.952946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.908542in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952946in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.997350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.997350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.952946in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997350in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.041754in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.041754in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.997350in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041754in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.086158in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.086158in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.041754in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086158in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.130562in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.130562in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.086158in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.130562in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.174967in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.174967in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.130562in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.174967in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.219371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.219371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.174967in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219371in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.263775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.263775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.219371in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263775in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.308179in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.308179in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.263775in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308179in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.352583in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.352583in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.308179in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352583in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.396987in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.396987in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.352583in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396987in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.441391in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.441391in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.396987in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441391in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{6.441391in}{0.659507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137264in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137264in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426067in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426067in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.714870in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.714870in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003672in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003672in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.292475in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.292475in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=0.324567in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Size of the aggregate of lymphocytes (number of cells)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=0.552172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.195074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=1.147246in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.790148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=1.742320in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.385222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=2.337394in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.980296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=2.932468in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.575369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=3.527542in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.170443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=4.122616in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638890in,y=2.412000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of occurrences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> f4_cluster2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.255079in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.255079in}{4.051429in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{4.051429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255079in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.308454in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.308454in}{0.768362in}}%
\pgfpathlineto{\pgfqpoint{1.255079in}{0.768362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308454in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.361829in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.361829in}{0.768362in}}%
\pgfpathlineto{\pgfqpoint{1.308454in}{0.768362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361829in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.415203in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.415203in}{0.684181in}}%
\pgfpathlineto{\pgfqpoint{1.361829in}{0.684181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415203in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.468578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.468578in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{1.415203in}{0.642091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468578in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.521952in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.521952in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.468578in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521952in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.575327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.575327in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{1.521952in}{0.642091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575327in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.628702in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.628702in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{1.575327in}{0.642091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628702in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.628702in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682076in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.735451in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.735451in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.682076in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735451in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.788826in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.788826in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{1.735451in}{0.642091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788826in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.842200in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.842200in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.788826in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842200in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.895575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.895575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.842200in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895575in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.948950in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.948950in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{1.895575in}{0.642091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948950in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.002324in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.002324in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.948950in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002324in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055699in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055699in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.002324in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055699in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.055699in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109074in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.109074in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162448in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.215823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.215823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215823in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.269198in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.269198in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.215823in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269198in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.322572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.322572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.269198in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322572in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.322572in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375947in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.429322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.429322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.375947in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429322in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.482696in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.482696in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.429322in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482696in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.482696in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536071in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.589446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.589446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589446in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.642820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.642820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.589446in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642820in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.696195in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.696195in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.642820in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696195in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.749570in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.749570in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.696195in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749570in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.802944in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.802944in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.749570in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802944in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.856319in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.856319in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.802944in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856319in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.909694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.909694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.856319in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909694in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.963068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.963068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.909694in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963068in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.016443in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.016443in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.963068in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016443in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.069817in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.069817in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.016443in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069817in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.123192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.123192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.069817in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123192in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.176567in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.176567in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.123192in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176567in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.229941in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.229941in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.176567in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229941in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.229941in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283316in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.336691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.336691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336691in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.336691in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390065in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.443440in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.443440in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443440in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.496815in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.496815in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.443440in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496815in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.550189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.550189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.496815in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550189in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.603564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.603564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.550189in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603564in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.656939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.656939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.603564in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656939in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.710313in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.710313in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.656939in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710313in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.763688in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.763688in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.710313in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763688in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.817063in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.817063in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.763688in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817063in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.870437in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.870437in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{3.817063in}{0.642091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870437in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.923812in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.923812in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.870437in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923812in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.977187in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.977187in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.923812in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977187in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.030561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.030561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.977187in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030561in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.083936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.083936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.030561in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083936in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.137311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.137311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.083936in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137311in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.190685in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.190685in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.137311in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190685in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.244060in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.244060in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.190685in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244060in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.297435in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.297435in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.244060in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297435in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.350809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.350809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.297435in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350809in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.404184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.404184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.350809in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404184in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.457559in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.457559in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.404184in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457559in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.510933in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.510933in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.457559in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510933in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.564308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.564308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.510933in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564308in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.617683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.617683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.564308in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617683in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.671057in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.671057in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.617683in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671057in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.671057in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724432in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.777806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.777806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.724432in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777806in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.831181in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.831181in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.777806in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831181in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.884556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.884556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.831181in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884556in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.937930in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.937930in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.884556in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937930in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.991305in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.991305in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.937930in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991305in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.044680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.044680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.991305in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044680in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.098054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.098054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.044680in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098054in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.151429in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.151429in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.098054in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151429in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.204804in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.204804in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.151429in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204804in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.258178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.258178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.204804in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258178in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.311553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.311553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.258178in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311553in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.364928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.364928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.311553in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364928in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.418302in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.418302in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.364928in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.418302in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.471677in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.471677in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.418302in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471677in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.525052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.525052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.471677in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525052in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.578426in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.578426in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.525052in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578426in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.631801in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.631801in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.578426in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631801in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.685176in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.685176in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.631801in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685176in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.738550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.738550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.685176in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738550in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.791925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.791925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.738550in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.791925in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.845300in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.845300in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.791925in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.845300in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.898674in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.898674in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.845300in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.898674in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.952049in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.952049in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.898674in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.952049in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.005424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.005424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.952049in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.005424in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.058798in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.058798in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.005424in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.058798in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.112173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.112173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.058798in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112173in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.165548in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.165548in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.112173in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165548in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.218922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.218922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.165548in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.218922in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.272297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.272297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.218922in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272297in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.325671in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.325671in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.272297in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.325671in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.379046in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.379046in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.325671in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.379046in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.432421in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.432421in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.379046in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.432421in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{6.432421in}{0.642091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195747in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195747in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387200in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387200in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578652in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578652in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770104in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770104in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.961556in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.961556in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=0.324567in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Size of the aggregate of lymphocytes (number of cells)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767362in,y=0.552172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.020906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=0.973078in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.441812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=1.393984in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.862718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=1.814890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.283624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=2.235796in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.704530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=2.656702in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.125436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=3.077608in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.546341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=3.498514in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.967247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694446in,y=3.919420in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638890in,y=2.412000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of occurrences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> f5_cluster1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.314145in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.314145in}{4.051429in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{4.051429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592255in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.704695in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.704695in}{2.901406in}}%
\pgfpathlineto{\pgfqpoint{2.592255in}{2.901406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982805in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.095245in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.095245in}{0.880055in}}%
\pgfpathlineto{\pgfqpoint{3.982805in}{0.880055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.373355in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.665433in}}%
\pgfpathlineto{\pgfqpoint{5.373355in}{0.665433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757925in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757925in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [-40,-20]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148475in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.148475in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [-20,0]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539025in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539025in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [0,20]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.929575in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.929575in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [20,40]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=0.308367in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density of lymphocytes at cancer/stroma interface}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508105in,y=0.552172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.243203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508105in,y=1.195375in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.886405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508105in,y=1.838577in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.529608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508105in,y=2.481780in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.172810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508105in,y=3.124982in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.816013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508105in,y=3.768185in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452549in,y=2.412000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of occurrences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> f5_cluster2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532921in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.154579in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.154579in}{1.568990in}}%
\pgfpathlineto{\pgfqpoint{3.532921in}{1.568990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309993in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.931651in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.931651in}{0.743891in}}%
\pgfpathlineto{\pgfqpoint{4.309993in}{0.743891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201705in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.823362in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.823362in}{4.051429in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{4.051429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978777in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.600434in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.600434in}{2.325714in}}%
\pgfpathlineto{\pgfqpoint{1.978777in}{2.325714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755849in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.377507in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.377507in}{2.195898in}}%
\pgfpathlineto{\pgfqpoint{2.755849in}{2.195898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087066in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.708723in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.708723in}{1.192977in}}%
\pgfpathlineto{\pgfqpoint{5.087066in}{1.192977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.600000in}}{\pgfqpoint{5.812500in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.864138in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.485795in}{1.894286in}}%
\pgfpathlineto{\pgfqpoint{5.864138in}{1.894286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843750in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [-20,0]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620822in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620822in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [0,20]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512533in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512533in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [-80,-60]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289606in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289606in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [-60,-40]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066678in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066678in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [-40,-20]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.397894in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397894in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [20,40]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.174967in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174967in,y=0.502778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont [40,60]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=0.308367in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density of lymphocytes at cancer/stroma interface}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581021in,y=0.552172in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.048686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581021in,y=1.000858in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.497371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581021in,y=1.449544in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.946057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581021in,y=1.898229in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.394743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581021in,y=2.346915in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.843429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581021in,y=2.795601in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.292114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581021in,y=3.244287in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.740800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581021in,y=3.692972in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.189486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581021in,y=4.141658in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525465in,y=2.412000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of occurrences}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> survival_f1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/yassi/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/yassi/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/yassi/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.289078in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.289078in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.224760in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.224760in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.134516in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.718558in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.755471in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.755471in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.783554in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.783554in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.380577in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.380577in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.253564in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.253564in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.177043in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.177043in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.101175in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.101175in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.026538in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.026538in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{2.953215in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{2.953215in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{2.881154in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{2.881154in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{2.810273in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{2.810273in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{2.740486in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{2.740486in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{2.671716in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.398597in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.445940in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.445940in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.492137in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.492137in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.537054in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.537054in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.580517in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.580517in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.622293in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.622293in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.662061in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.662061in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.699355in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.699355in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.733446in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.733446in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.785666in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.785666in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373957in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373957in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087903in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087903in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801849in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801849in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515796in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515796in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229742in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.229742in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943688in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943688in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657634in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657634in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248423in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TTLFU (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=0.527794in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.223333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=1.170572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.866111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=1.813350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.508889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=2.456127in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{3.151667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=3.098905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{3.794444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=3.741683in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288496in,y=2.187500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \% alive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934880in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970578in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975575in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992710in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999849in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001277in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003419in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007703in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027693in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031263in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039116in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042686in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043400in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050539in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069102in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084809in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125504in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126218in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141211in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163343in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189045in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248303in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261154in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263295in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268293in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282572in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329692in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487475in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498898in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540307in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573862in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624552in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990807in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527694in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570531in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681906in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019603in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834693in}{3.564881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.717923in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.717923in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.641402in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.641402in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.564881in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.564881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929169in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934880in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953443in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956299in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958440in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964866in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989854in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999849in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027693in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041258in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044828in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054109in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064818in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082667in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088379in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094090in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095518in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138355in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153348in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163343in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173338in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211891in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276146in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293995in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294709in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430359in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504609in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544590in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605276in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659536in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680240in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747351in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893710in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978669in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264962in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408465in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455586in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782573in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843972in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868960in}{3.114583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.732639in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.732639in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.609028in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.609028in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.547222in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.547222in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.485417in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.485417in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.423611in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.423611in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.361806in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.361806in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.238194in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.238194in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.176389in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.176389in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.114583in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.114583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834693in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759375in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.395293in}{0.650000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423071in}{0.650000in}}{\pgfqpoint{2.423071in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{2.423071in}{1.071603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423071in}{1.099381in}}{\pgfqpoint{2.395293in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{1.099381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{1.099381in}}{\pgfqpoint{0.731597in}{1.071603in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{0.677778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{0.650000in}}{\pgfqpoint{0.759375in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{0.986914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=0.938303in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\subjects^{(1)}_2$ (42 subjects)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{0.783056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=0.734445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\subjects^{(1)}_1$ (52 subjects)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> survival_f2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/yassi/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/yassi/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/yassi/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.459473in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.459473in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.416892in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.416892in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.356401in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.356401in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.718751in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.745841in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.745841in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.769423in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.769423in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.787433in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.787433in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.085686in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.085686in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{2.870921in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{2.870921in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{2.743941in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{2.743941in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{2.619081in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{2.619081in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{2.497234in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{2.497234in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{2.378498in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{2.378498in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{2.262775in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{2.262775in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{2.149927in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{2.149927in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{2.039826in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.143129in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.231400in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.231400in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.316698in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.316698in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.398739in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.398739in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.477130in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.477130in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.551313in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.551313in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.620463in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.620463in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.683286in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.683286in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.778599in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.778599in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373957in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373957in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087903in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087903in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801849in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801849in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515796in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515796in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229742in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.229742in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943688in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943688in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657634in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657634in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248423in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TTLFU (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=0.527794in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.223333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=1.170572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.866111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=1.813350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.508889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=2.456127in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{3.151667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=3.098905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{3.794444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=3.741683in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288496in,y=2.187500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \% alive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929169in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934880in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953443in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970578in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975575in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992710in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999849in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001277in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003419in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007703in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027693in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031263in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039116in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041258in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042686in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043400in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044828in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050539in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054109in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069102in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082667in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084809in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088379in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125504in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126218in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138355in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141211in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153348in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163343in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173338in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189045in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248303in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261154in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263295in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268293in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276146in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282572in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294709in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329692in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430359in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487475in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498898in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540307in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573862in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605276in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624552in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659536in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680240in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990807in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455586in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527694in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570531in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681906in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843972in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868960in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019603in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834693in}{3.596667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.745000in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.745000in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.695556in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.695556in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.646111in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.646111in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.596667in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.596667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956299in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958440in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964866in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989854in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064818in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094090in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095518in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163343in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211891in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293995in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504609in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544590in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747351in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893710in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978669in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264962in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408465in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782573in}{2.686207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.683621in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.683621in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.461973in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.461973in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.351149in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.351149in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.240326in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.240326in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.129502in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.129502in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.018678in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.018678in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{2.907854in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{2.907854in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{2.797031in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{2.797031in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{2.686207in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{2.686207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834693in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759375in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.395293in}{0.650000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423071in}{0.650000in}}{\pgfqpoint{2.423071in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{2.423071in}{1.071603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423071in}{1.099381in}}{\pgfqpoint{2.395293in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{1.099381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{1.099381in}}{\pgfqpoint{0.731597in}{1.071603in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{0.677778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{0.650000in}}{\pgfqpoint{0.759375in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{0.986914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=0.938303in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\subjects^{(2)}_2$ (65 subjects)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{0.783056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=0.734445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\subjects^{(2)}_1$ (29 subjects)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> survival_f3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.801775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.565123in}}{\pgfqpoint{5.246296in}{3.236651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601532in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.601532in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.605877in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.605877in}{3.324476in}}%
\pgfpathlineto{\pgfqpoint{0.635566in}{3.324476in}}%
\pgfpathlineto{\pgfqpoint{0.635566in}{3.178320in}}%
\pgfpathlineto{\pgfqpoint{0.646428in}{3.178320in}}%
\pgfpathlineto{\pgfqpoint{0.646428in}{3.090577in}}%
\pgfpathlineto{\pgfqpoint{0.670324in}{3.090577in}}%
\pgfpathlineto{\pgfqpoint{0.670324in}{3.003710in}}%
\pgfpathlineto{\pgfqpoint{0.671772in}{3.003710in}}%
\pgfpathlineto{\pgfqpoint{0.671772in}{2.918371in}}%
\pgfpathlineto{\pgfqpoint{0.673944in}{2.918371in}}%
\pgfpathlineto{\pgfqpoint{0.673944in}{2.834648in}}%
\pgfpathlineto{\pgfqpoint{0.727530in}{2.834648in}}%
\pgfpathlineto{\pgfqpoint{0.727530in}{2.752478in}}%
\pgfpathlineto{\pgfqpoint{0.739116in}{2.752478in}}%
\pgfpathlineto{\pgfqpoint{0.739116in}{2.671764in}}%
\pgfpathlineto{\pgfqpoint{0.779667in}{2.671764in}}%
\pgfpathlineto{\pgfqpoint{0.779667in}{2.592406in}}%
\pgfpathlineto{\pgfqpoint{0.866562in}{2.592406in}}%
\pgfpathlineto{\pgfqpoint{0.866562in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.874527in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.874527in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.899148in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.899148in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.902044in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.902044in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.904217in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.904217in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.910734in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.910734in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.946216in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.946216in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.949837in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.949837in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.989664in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{0.989664in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.012111in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.012111in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.016456in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.016456in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.030215in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.030215in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.036008in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.036008in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.043249in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.043249in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.086696in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.086696in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.161282in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.161282in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.245280in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.245280in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.452380in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.452380in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.458173in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.458173in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.528414in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.528414in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.579827in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.579827in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.704376in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.704376in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{2.374917in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{2.374917in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{2.841979in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{2.841979in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{2.994770in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{2.994770in}{2.514316in}}%
\pgfpathlineto{\pgfqpoint{2.994770in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{2.994770in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{2.994770in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{2.841979in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{2.841979in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{2.374917in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{2.374917in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.704376in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.704376in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.579827in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.579827in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.528414in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.528414in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.458173in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.458173in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.452380in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.452380in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.245280in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.245280in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.161282in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.161282in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.086696in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.086696in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.043249in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.043249in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.036008in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.036008in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.030215in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.030215in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.016456in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.016456in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.012111in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{1.012111in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.989664in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.989664in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.949837in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.949837in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.946216in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.946216in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.910734in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.910734in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.904217in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.904217in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.902044in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.902044in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.899148in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.899148in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.874527in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.874527in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.866562in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{0.866562in}{3.393036in}}%
\pgfpathlineto{\pgfqpoint{0.779667in}{3.393036in}}%
\pgfpathlineto{\pgfqpoint{0.779667in}{3.447432in}}%
\pgfpathlineto{\pgfqpoint{0.739116in}{3.447432in}}%
\pgfpathlineto{\pgfqpoint{0.739116in}{3.500266in}}%
\pgfpathlineto{\pgfqpoint{0.727530in}{3.500266in}}%
\pgfpathlineto{\pgfqpoint{0.727530in}{3.551336in}}%
\pgfpathlineto{\pgfqpoint{0.673944in}{3.551336in}}%
\pgfpathlineto{\pgfqpoint{0.673944in}{3.600373in}}%
\pgfpathlineto{\pgfqpoint{0.671772in}{3.600373in}}%
\pgfpathlineto{\pgfqpoint{0.671772in}{3.647003in}}%
\pgfpathlineto{\pgfqpoint{0.670324in}{3.647003in}}%
\pgfpathlineto{\pgfqpoint{0.670324in}{3.690682in}}%
\pgfpathlineto{\pgfqpoint{0.646428in}{3.690682in}}%
\pgfpathlineto{\pgfqpoint{0.646428in}{3.730565in}}%
\pgfpathlineto{\pgfqpoint{0.635566in}{3.730565in}}%
\pgfpathlineto{\pgfqpoint{0.635566in}{3.791545in}}%
\pgfpathlineto{\pgfqpoint{0.605877in}{3.791545in}}%
\pgfpathlineto{\pgfqpoint{0.605877in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.601532in}{3.801775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.565123in}}{\pgfqpoint{5.246296in}{3.236651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601532in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.601532in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.361030in}}%
\pgfpathlineto{\pgfqpoint{0.757943in}{3.361030in}}%
\pgfpathlineto{\pgfqpoint{0.757943in}{3.304956in}}%
\pgfpathlineto{\pgfqpoint{0.786184in}{3.304956in}}%
\pgfpathlineto{\pgfqpoint{0.786184in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.916527in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.916527in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.936078in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.936078in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.938975in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.938975in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.946216in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.946216in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.947664in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.947664in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.978078in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.978078in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.988215in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.988215in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.990388in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.990388in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.991836in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.991836in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.997629in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{0.997629in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.073662in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.073662in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.074386in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.074386in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.089593in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.089593in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.101903in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.101903in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.122179in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.122179in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.138109in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.138109in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.211246in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.211246in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.213419in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.213419in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.218487in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.218487in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.226453in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.226453in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.280762in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.280762in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.494380in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.494380in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.560275in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.560275in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.615309in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.615309in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.951303in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{1.951303in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.229368in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.229368in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.422710in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.422710in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.495846in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.495846in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.539294in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.539294in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.754360in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.754360in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.816634in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{2.816634in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.225883in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.816634in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.816634in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.754360in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.754360in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.539294in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.539294in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.495846in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.495846in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.422710in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.422710in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.229368in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{2.229368in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.951303in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.951303in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.615309in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.615309in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.560275in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.560275in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.494380in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.494380in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.280762in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.280762in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.226453in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.226453in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.218487in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.218487in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.213419in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.213419in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.211246in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.211246in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.138109in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.138109in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.122179in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.122179in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.101903in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.101903in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.089593in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.089593in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.074386in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.074386in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.073662in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.073662in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.997629in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.997629in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.991836in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.991836in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.990388in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.990388in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.988215in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.988215in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.978078in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.978078in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.947664in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.947664in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.946216in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.946216in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.938975in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.938975in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.936078in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.936078in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.916527in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.916527in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.786184in}{3.736502in}}%
\pgfpathlineto{\pgfqpoint{0.786184in}{3.768220in}}%
\pgfpathlineto{\pgfqpoint{0.757943in}{3.768220in}}%
\pgfpathlineto{\pgfqpoint{0.757943in}{3.792388in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.792388in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.601532in}{3.801775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325658in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.325658in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049785in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049785in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773911in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773911in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498037in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498037in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222164in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222164in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946290in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.946290in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670417in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.670417in,y=0.467901in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226852in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TTLFU (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=0.516898in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.212454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=1.164228in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.859784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=1.811559in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.507114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=2.458889in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{3.154444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=3.106219in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{3.801775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in,y=3.753549in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=2.183449in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \% alive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.565123in}}{\pgfqpoint{5.246296in}{3.236651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874527in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880320in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899148in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902044in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904217in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910734in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946216in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949837in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974457in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986043in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989664in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012111in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016456in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030215in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036008in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041801in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043249in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086696in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112041in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161282in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232970in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244556in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245280in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452380in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458173in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498724in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528414in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579827in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704376in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938993in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374917in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841979in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994770in}{3.010593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.565123in}}{\pgfqpoint{5.246296in}{3.236651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601532in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.605877in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.605877in}{3.729849in}}%
\pgfpathlineto{\pgfqpoint{0.635566in}{3.729849in}}%
\pgfpathlineto{\pgfqpoint{0.635566in}{3.585998in}}%
\pgfpathlineto{\pgfqpoint{0.646428in}{3.585998in}}%
\pgfpathlineto{\pgfqpoint{0.646428in}{3.514072in}}%
\pgfpathlineto{\pgfqpoint{0.670324in}{3.514072in}}%
\pgfpathlineto{\pgfqpoint{0.670324in}{3.442147in}}%
\pgfpathlineto{\pgfqpoint{0.671772in}{3.442147in}}%
\pgfpathlineto{\pgfqpoint{0.671772in}{3.370221in}}%
\pgfpathlineto{\pgfqpoint{0.673944in}{3.370221in}}%
\pgfpathlineto{\pgfqpoint{0.673944in}{3.298296in}}%
\pgfpathlineto{\pgfqpoint{0.727530in}{3.298296in}}%
\pgfpathlineto{\pgfqpoint{0.727530in}{3.226370in}}%
\pgfpathlineto{\pgfqpoint{0.739116in}{3.226370in}}%
\pgfpathlineto{\pgfqpoint{0.739116in}{3.154444in}}%
\pgfpathlineto{\pgfqpoint{0.779667in}{3.154444in}}%
\pgfpathlineto{\pgfqpoint{0.779667in}{3.082519in}}%
\pgfpathlineto{\pgfqpoint{0.866562in}{3.082519in}}%
\pgfpathlineto{\pgfqpoint{0.866562in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.874527in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.874527in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.899148in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.899148in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.902044in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.902044in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.904217in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.904217in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.910734in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.910734in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.946216in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.946216in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.949837in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.949837in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.986043in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.989664in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{0.989664in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.012111in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.012111in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.016456in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.016456in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.030215in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.030215in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.036008in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.036008in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.041801in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.043249in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.043249in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.086696in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.086696in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.161282in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.161282in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.232970in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.244556in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.245280in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.245280in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.452380in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.452380in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.458173in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.458173in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.498724in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.528414in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.528414in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.579827in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.579827in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.704376in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.704376in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.938993in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{2.374917in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{2.374917in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{2.841979in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{2.841979in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{2.994770in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{2.994770in}{3.010593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.565123in}}{\pgfqpoint{5.246296in}{3.236651in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880320in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916527in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921596in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936078in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938975in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946216in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947664in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954181in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974457in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978078in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988215in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990388in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991836in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997629in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001250in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032387in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073662in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074386in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089593in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101903in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112041in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122179in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138109in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198212in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211246in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213419in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218487in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226453in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280762in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382864in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440794in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494380in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560275in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615309in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636308in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852822in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951303in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229368in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422710in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495846in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539294in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652258in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754360in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816634in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{3.603612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.565123in}}{\pgfqpoint{5.246296in}{3.236651in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601532in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.735721in}}%
\pgfpathlineto{\pgfqpoint{0.757943in}{3.735721in}}%
\pgfpathlineto{\pgfqpoint{0.757943in}{3.669667in}}%
\pgfpathlineto{\pgfqpoint{0.786184in}{3.669667in}}%
\pgfpathlineto{\pgfqpoint{0.786184in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.916527in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.916527in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.921596in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.936078in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.936078in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.938975in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.938975in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.946216in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.946216in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.947664in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.947664in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.978078in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.978078in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.988215in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.988215in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.990388in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.990388in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.991836in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.991836in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.997629in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{0.997629in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.032387in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.073662in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.073662in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.074386in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.074386in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.089593in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.089593in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.101903in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.101903in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.122179in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.122179in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.138109in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.138109in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.198212in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.211246in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.211246in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.213419in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.213419in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.218487in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.218487in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.226453in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.226453in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.280762in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.280762in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.382864in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.494380in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.494380in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.560275in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.560275in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.615309in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.615309in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.636308in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.951303in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{1.951303in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.229368in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.229368in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.422710in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.422710in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.495846in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.495846in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.539294in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.539294in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.652258in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.754360in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.754360in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.816634in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{2.816634in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.603612in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.603612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.801775in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.801775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700926in}{0.634568in}}%
\pgfpathlineto{\pgfqpoint{2.215975in}{0.634568in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.243753in}{0.634568in}}{\pgfqpoint{2.243753in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{2.243753in}{1.065123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.243753in}{1.092901in}}{\pgfqpoint{2.215975in}{1.092901in}}%
\pgfpathlineto{\pgfqpoint{0.700926in}{1.092901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.673149in}{1.092901in}}{\pgfqpoint{0.673149in}{1.065123in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{0.662346in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.673149in}{0.634568in}}{\pgfqpoint{0.700926in}{0.634568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728704in}{0.981790in}}%
\pgfpathlineto{\pgfqpoint{1.006482in}{0.981790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117593in,y=0.933179in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\subjects^{(3)}_2$ (45 subjects)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728704in}{0.773457in}}%
\pgfpathlineto{\pgfqpoint{1.006482in}{0.773457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.117593in,y=0.724846in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\subjects^{(3)}_1$ (49 subjects)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> survival_f4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/yassi/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/yassi/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/yassi/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.780959in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.432965in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.432965in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.387003in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.387003in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.254677in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.254677in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.188015in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.188015in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.122362in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.122362in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.057794in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.057794in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{2.994269in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{2.994269in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{2.931717in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{2.931717in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{2.870065in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{2.870065in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{2.809243in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{2.809243in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{2.749193in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{2.749193in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.370101in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.412334in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.412334in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.453786in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.453786in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.494381in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.494381in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.534028in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.534028in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.572608in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.572608in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.609971in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.609971in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.645915in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.645915in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.680162in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.680162in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.712307in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.712307in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.767312in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.767312in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.786845in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.786845in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373957in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373957in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087903in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087903in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801849in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801849in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515796in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515796in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229742in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.229742in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943688in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943688in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657634in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657634in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248423in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TTLFU (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=0.527794in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.223333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=1.170572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.866111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=1.813350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.508889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=2.456127in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{3.151667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=3.098905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{3.794444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=3.741683in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288496in,y=2.187500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \% alive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970578in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975575in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989854in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992710in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999849in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001277in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003419in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007703in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027693in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031263in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039116in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041258in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042686in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043400in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050539in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069102in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084809in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088379in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138355in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163343in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173338in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189045in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248303in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263295in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282572in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329692in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487475in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498898in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624552in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680240in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990807in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527694in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681906in}{3.699918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.699918in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.699918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929169in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934880in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953443in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956299in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958440in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964866in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999849in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027693in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044828in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054109in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064818in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082667in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094090in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095518in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125504in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126218in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141211in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153348in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163343in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211891in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248303in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261154in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268293in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276146in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293995in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294709in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430359in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504609in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540307in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544590in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573862in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605276in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659536in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747351in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893710in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978669in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264962in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408465in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455586in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570531in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782573in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843972in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868960in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019603in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834693in}{3.098102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.740880in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.740880in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.687315in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.687315in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.580185in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.580185in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.526620in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.526620in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.473056in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.473056in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.419491in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.419491in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.365926in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.365926in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.312361in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.312361in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.258796in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.258796in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.205231in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.205231in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.151667in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.151667in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.098102in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.098102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834693in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759375in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.395293in}{0.650000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423071in}{0.650000in}}{\pgfqpoint{2.423071in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{2.423071in}{1.071603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423071in}{1.099381in}}{\pgfqpoint{2.395293in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{1.099381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{1.099381in}}{\pgfqpoint{0.731597in}{1.071603in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{0.677778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{0.650000in}}{\pgfqpoint{0.759375in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{0.986914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=0.938303in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\subjects^{(4)}_2$ (34 subjects)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{0.783056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=0.734445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\subjects^{(4)}_1$ (60 subjects)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> survival_f5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/Users/yassi/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/Users/yassi/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/Users/yassi/Anaconda3/lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.506015in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.506015in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.469369in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.469369in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.417138in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.417138in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.363216in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.363216in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.309605in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.309605in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.256730in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.256730in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.204656in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.868960in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.843972in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.782573in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.681906in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.570531in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.527694in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.455586in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.408465in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{2.264962in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.990807in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.893710in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.747351in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.659536in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.573862in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.540307in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.504609in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.487475in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.430359in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.329692in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.282572in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.276146in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.268293in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.263295in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.261154in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.189045in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.173338in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.153348in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.138355in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.125504in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.082667in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.069102in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.050539in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.043400in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.042686in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.039116in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.031263in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.027693in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.007703in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.003419in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{1.001277in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.999849in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.992710in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.975575in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.970578in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.964866in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.958440in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.953443in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.934880in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.649795in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.677896in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.677896in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.704701in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.704701in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.729892in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.729892in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.752972in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.752972in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.773081in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.773081in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.788454in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.788454in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{2.722260in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{2.722260in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{2.586582in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{2.586582in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{2.405034in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{2.405034in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{2.222937in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{2.222937in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{2.046663in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{2.046663in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{1.877479in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{1.877479in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{1.715602in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.126388in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{3.261904in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.261904in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{3.388788in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.388788in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.505870in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.505870in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.611188in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.611188in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.701227in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.701227in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.768678in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.768678in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373957in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373957in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087903in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087903in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801849in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801849in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515796in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.515796in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229742in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.229742in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943688in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.943688in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657634in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.657634in,y=0.483333in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248423in,y=0.293365in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont TTLFU (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{0.580556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=0.527794in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.223333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=1.170572in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{1.866111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=1.813350in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{2.508889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=2.456127in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{3.151667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=3.098905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662153in}{3.794444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344051in,y=3.741683in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288496in,y=2.187500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \% alive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934880in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953443in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958440in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964866in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970578in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975575in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989854in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992710in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999849in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001277in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003419in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007703in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027693in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031263in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039116in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041258in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042686in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043400in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044828in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050539in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054109in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069102in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082667in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084809in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095518in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125504in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126218in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138355in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141211in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153348in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163343in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173338in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189045in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248303in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261154in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263295in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268293in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276146in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282572in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294709in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329692in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430359in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487475in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498898in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504609in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540307in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573862in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605276in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.624552in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659536in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680240in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747351in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893710in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990807in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264962in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408465in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455586in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527694in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570531in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681906in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782573in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843972in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868960in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834693in}{3.498428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.752156in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.752156in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.709868in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.709868in}}%
\pgfpathlineto{\pgfqpoint{0.784238in}{3.667580in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.667580in}}%
\pgfpathlineto{\pgfqpoint{0.814223in}{3.625292in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.625292in}}%
\pgfpathlineto{\pgfqpoint{0.835642in}{3.583004in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.583004in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{3.540716in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.540716in}}%
\pgfpathlineto{\pgfqpoint{0.921315in}{3.498428in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.498428in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.498428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929169in}{2.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956299in}{2.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064818in}{2.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088379in}{2.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094090in}{2.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095518in}{2.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211891in}{2.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293995in}{2.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544590in}{2.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978669in}{2.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019603in}{2.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662153in}{0.580556in}}{\pgfqpoint{5.172540in}{3.213889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660011in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{0.664295in}{3.615895in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.615895in}}%
\pgfpathlineto{\pgfqpoint{0.693566in}{3.437346in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.437346in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{3.258796in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.258796in}}%
\pgfpathlineto{\pgfqpoint{0.727836in}{3.080247in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{3.080247in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{0.731406in}{2.723148in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{2.723148in}}%
\pgfpathlineto{\pgfqpoint{0.795661in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{0.929169in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.064818in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.094090in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.211891in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.293995in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.544590in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{1.978669in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{2.544599in}}%
\pgfpathlineto{\pgfqpoint{3.019603in}{2.544599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834693in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{0.580556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662153in}{3.794444in}}%
\pgfpathlineto{\pgfqpoint{5.834693in}{3.794444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759375in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{2.395293in}{0.650000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423071in}{0.650000in}}{\pgfqpoint{2.423071in}{0.677778in}}%
\pgfpathlineto{\pgfqpoint{2.423071in}{1.071603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.423071in}{1.099381in}}{\pgfqpoint{2.395293in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{0.759375in}{1.099381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{1.099381in}}{\pgfqpoint{0.731597in}{1.071603in}}%
\pgfpathlineto{\pgfqpoint{0.731597in}{0.677778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731597in}{0.650000in}}{\pgfqpoint{0.759375in}{0.650000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{0.986914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=0.938303in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\subjects^{(5)}_2$ (76 subjects)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787153in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{0.783056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176042in,y=0.734445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont $\subjects^{(5)}_1$ (18 subjects)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> survival_voting.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611774in}{0.564288in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.564288in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.611774in}{3.802172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611774in}{0.564288in}}{\pgfqpoint{5.238226in}{3.237884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609605in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.609605in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.611774in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.611774in}{3.532064in}}%
\pgfpathlineto{\pgfqpoint{0.643586in}{3.532064in}}%
\pgfpathlineto{\pgfqpoint{0.643586in}{3.497754in}}%
\pgfpathlineto{\pgfqpoint{0.735409in}{3.497754in}}%
\pgfpathlineto{\pgfqpoint{0.735409in}{3.448783in}}%
\pgfpathlineto{\pgfqpoint{0.765776in}{3.448783in}}%
\pgfpathlineto{\pgfqpoint{0.765776in}{3.398201in}}%
\pgfpathlineto{\pgfqpoint{0.787466in}{3.398201in}}%
\pgfpathlineto{\pgfqpoint{0.787466in}{3.347890in}}%
\pgfpathlineto{\pgfqpoint{0.793973in}{3.347890in}}%
\pgfpathlineto{\pgfqpoint{0.793973in}{3.298251in}}%
\pgfpathlineto{\pgfqpoint{0.874227in}{3.298251in}}%
\pgfpathlineto{\pgfqpoint{0.874227in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.882181in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.882181in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.887965in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.887965in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.906763in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.906763in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.911824in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.911824in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.918331in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.918331in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.924115in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.924115in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.929176in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.929176in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.953759in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.953759in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.955205in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.955205in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.957374in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.957374in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.961712in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.961712in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.981956in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.981956in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.985571in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.985571in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.993525in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.993525in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.995694in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.995694in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.997140in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.997140in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.997863in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.997863in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.999309in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{0.999309in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.005093in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.005093in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.008708in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.008708in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.023891in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.023891in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.037628in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.037628in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.039797in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.039797in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.043412in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.043412in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.049196in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.049196in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.050643in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.050643in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.081009in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.081009in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.081732in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.081732in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.096915in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.096915in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.109207in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.109207in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.119329in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.119329in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.129451in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.129451in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.145357in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.145357in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.205367in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.205367in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.218381in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.218381in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.220550in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.220550in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.225612in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.225612in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.240072in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.240072in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.251640in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.251640in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.252363in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.252363in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.287791in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.287791in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.389735in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.389735in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.447576in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.447576in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.459145in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.459145in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.464929in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.464929in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.501079in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.501079in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.535061in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.535061in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.566874in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.566874in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.586395in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.586395in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.642790in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.642790in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.710753in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.710753in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.858971in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.858971in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.957300in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{1.957300in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.234937in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.234937in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.380263in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.380263in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.427981in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.427981in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.501006in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.501006in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.544387in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.544387in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.657176in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.657176in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.759121in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.759121in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.821300in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.821300in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.846606in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.846606in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.999161in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{2.999161in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.999161in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.999161in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.846606in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.846606in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.821300in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.821300in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.759121in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.759121in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.657176in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.657176in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.544387in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.544387in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.501006in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.501006in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.427981in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.427981in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.380263in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.380263in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.234937in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{2.234937in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.957300in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.957300in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.858971in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.858971in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.710753in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.710753in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.642790in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.642790in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.586395in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.586395in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.566874in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.566874in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.535061in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.535061in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.501079in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.501079in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.464929in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.464929in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.459145in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.459145in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.447576in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.447576in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.389735in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.389735in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.287791in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.287791in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.252363in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.252363in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.251640in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.251640in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.240072in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.240072in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.233565in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.225612in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.225612in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.220550in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.220550in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.218381in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.218381in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.205367in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.205367in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.145357in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.145357in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.129451in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.129451in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.119329in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.119329in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.109207in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.109207in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.096915in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.096915in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.094023in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.081732in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.081732in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.081009in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.081009in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.050643in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.050643in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.049196in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.049196in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.043412in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.043412in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.039797in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.039797in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.037628in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.037628in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.023891in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.023891in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.008708in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.008708in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.005093in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{1.005093in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.999309in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.999309in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.997863in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.997863in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.997140in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.997140in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.995694in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.995694in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.993525in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.993525in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.985571in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.985571in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.981956in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.981956in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.961712in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.961712in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.957374in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.957374in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.955205in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.955205in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.953759in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.953759in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.943637in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.929176in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.929176in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.924115in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.924115in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.918331in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.918331in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.911824in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.911824in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.906763in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.906763in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.887965in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.887965in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.882181in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.882181in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.874227in}{3.667355in}}%
\pgfpathlineto{\pgfqpoint{0.874227in}{3.693525in}}%
\pgfpathlineto{\pgfqpoint{0.793973in}{3.693525in}}%
\pgfpathlineto{\pgfqpoint{0.793973in}{3.718496in}}%
\pgfpathlineto{\pgfqpoint{0.787466in}{3.718496in}}%
\pgfpathlineto{\pgfqpoint{0.787466in}{3.741971in}}%
\pgfpathlineto{\pgfqpoint{0.765776in}{3.741971in}}%
\pgfpathlineto{\pgfqpoint{0.765776in}{3.763486in}}%
\pgfpathlineto{\pgfqpoint{0.735409in}{3.763486in}}%
\pgfpathlineto{\pgfqpoint{0.735409in}{3.782239in}}%
\pgfpathlineto{\pgfqpoint{0.643586in}{3.782239in}}%
\pgfpathlineto{\pgfqpoint{0.643586in}{3.796581in}}%
\pgfpathlineto{\pgfqpoint{0.611774in}{3.796581in}}%
\pgfpathlineto{\pgfqpoint{0.611774in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.609605in}{3.802172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611774in}{0.564288in}}{\pgfqpoint{5.238226in}{3.237884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609605in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.609605in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.613943in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.613943in}{2.309434in}}%
\pgfpathlineto{\pgfqpoint{0.643586in}{2.309434in}}%
\pgfpathlineto{\pgfqpoint{0.643586in}{2.124025in}}%
\pgfpathlineto{\pgfqpoint{0.654432in}{2.124025in}}%
\pgfpathlineto{\pgfqpoint{0.654432in}{1.886691in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{1.886691in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{1.655516in}}%
\pgfpathlineto{\pgfqpoint{0.679737in}{1.655516in}}%
\pgfpathlineto{\pgfqpoint{0.679737in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{0.681906in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{0.681906in}{1.239313in}}%
\pgfpathlineto{\pgfqpoint{0.746977in}{1.239313in}}%
\pgfpathlineto{\pgfqpoint{0.746977in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{0.909655in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{0.909655in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{1.019553in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{1.019553in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{1.168494in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{1.168494in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{1.505417in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{1.505417in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{1.505417in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{1.505417in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{1.168494in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{1.168494in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{1.019553in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{1.019553in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{0.909655in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{0.909655in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{0.746977in}{2.718457in}}%
\pgfpathlineto{\pgfqpoint{0.746977in}{2.947607in}}%
\pgfpathlineto{\pgfqpoint{0.681906in}{2.947607in}}%
\pgfpathlineto{\pgfqpoint{0.681906in}{3.157640in}}%
\pgfpathlineto{\pgfqpoint{0.679737in}{3.157640in}}%
\pgfpathlineto{\pgfqpoint{0.679737in}{3.347935in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{3.347935in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{3.516333in}}%
\pgfpathlineto{\pgfqpoint{0.654432in}{3.516333in}}%
\pgfpathlineto{\pgfqpoint{0.654432in}{3.658117in}}%
\pgfpathlineto{\pgfqpoint{0.643586in}{3.658117in}}%
\pgfpathlineto{\pgfqpoint{0.643586in}{3.762753in}}%
\pgfpathlineto{\pgfqpoint{0.613943in}{3.762753in}}%
\pgfpathlineto{\pgfqpoint{0.613943in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.609605in}{3.802172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332617in}{0.564288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332617in,y=0.467066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055630in}{0.564288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.055630in,y=0.467066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778643in}{0.564288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778643in,y=0.467066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501655in}{0.564288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501655in,y=0.467066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224668in}{0.564288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.224668in,y=0.467066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947680in}{0.564288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.947680in,y=0.467066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670693in}{0.564288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.670693in,y=0.467066in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230887in,y=0.288855in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TTLFU (days)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611774in}{0.564288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=0.516460in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611774in}{1.211865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=1.164037in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611774in}{1.859442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=1.811614in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611774in}{2.507019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=2.459191in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611774in}{3.154595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=3.106768in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611774in}{3.802172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328211in,y=3.754344in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272655in,y=2.183230in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \% alive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611774in}{0.564288in}}{\pgfqpoint{5.238226in}{3.237884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882181in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887965in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906763in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911824in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918331in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924115in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929176in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943637in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946529in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953759in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955205in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957374in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961712in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981956in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985571in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993525in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995694in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997140in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997863in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999309in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005093in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008708in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023891in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037628in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039797in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043412in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049196in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050643in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081009in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081732in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094023in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096915in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109207in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119329in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129451in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145357in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205367in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218381in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220550in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225612in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233565in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240072in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251640in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252363in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287791in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389735in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447576in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459145in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464929in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501079in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535061in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566874in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586395in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621822in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642790in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710753in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858971in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957300in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234937in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380263in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427981in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501006in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544387in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657176in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759121in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821300in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846606in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999161in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{3.525767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611774in}{0.564288in}}{\pgfqpoint{5.238226in}{3.237884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609605in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.611774in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.611774in}{3.762686in}}%
\pgfpathlineto{\pgfqpoint{0.643586in}{3.762686in}}%
\pgfpathlineto{\pgfqpoint{0.643586in}{3.723199in}}%
\pgfpathlineto{\pgfqpoint{0.735409in}{3.723199in}}%
\pgfpathlineto{\pgfqpoint{0.735409in}{3.683713in}}%
\pgfpathlineto{\pgfqpoint{0.765776in}{3.683713in}}%
\pgfpathlineto{\pgfqpoint{0.765776in}{3.644227in}}%
\pgfpathlineto{\pgfqpoint{0.787466in}{3.644227in}}%
\pgfpathlineto{\pgfqpoint{0.787466in}{3.604740in}}%
\pgfpathlineto{\pgfqpoint{0.793973in}{3.604740in}}%
\pgfpathlineto{\pgfqpoint{0.793973in}{3.565254in}}%
\pgfpathlineto{\pgfqpoint{0.874227in}{3.565254in}}%
\pgfpathlineto{\pgfqpoint{0.874227in}{3.525767in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.525767in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.525767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611774in}{0.564288in}}{\pgfqpoint{5.238226in}{3.237884in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.083333in}}{\pgfqpoint{0.083333in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909655in}{1.913406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019553in}{1.913406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168494in}{1.913406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505417in}{1.913406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945009in}{1.913406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.611774in}{0.564288in}}{\pgfqpoint{5.238226in}{3.237884in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609605in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.613943in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{0.613943in}{3.532349in}}%
\pgfpathlineto{\pgfqpoint{0.643586in}{3.532349in}}%
\pgfpathlineto{\pgfqpoint{0.643586in}{3.262525in}}%
\pgfpathlineto{\pgfqpoint{0.654432in}{3.262525in}}%
\pgfpathlineto{\pgfqpoint{0.654432in}{2.992701in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{2.992701in}}%
\pgfpathlineto{\pgfqpoint{0.678291in}{2.722877in}}%
\pgfpathlineto{\pgfqpoint{0.679737in}{2.722877in}}%
\pgfpathlineto{\pgfqpoint{0.679737in}{2.453054in}}%
\pgfpathlineto{\pgfqpoint{0.681906in}{2.453054in}}%
\pgfpathlineto{\pgfqpoint{0.681906in}{2.183230in}}%
\pgfpathlineto{\pgfqpoint{0.746977in}{2.183230in}}%
\pgfpathlineto{\pgfqpoint{0.746977in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{0.909655in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{0.909655in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{1.019553in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{1.019553in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{1.168494in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{1.168494in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{1.505417in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{1.505417in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{1.945009in}{1.913406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611774in}{0.564288in}}%
\pgfpathlineto{\pgfqpoint{0.611774in}{3.802172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.564288in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.802172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611774in}{0.564288in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.564288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611774in}{3.802172in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.802172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708996in}{0.633732in}}%
\pgfpathlineto{\pgfqpoint{2.223781in}{0.633732in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.251559in}{0.633732in}}{\pgfqpoint{2.251559in}{0.661510in}}%
\pgfpathlineto{\pgfqpoint{2.251559in}{1.064220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.251559in}{1.091998in}}{\pgfqpoint{2.223781in}{1.091998in}}%
\pgfpathlineto{\pgfqpoint{0.708996in}{1.091998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.681218in}{1.091998in}}{\pgfqpoint{0.681218in}{1.064220in}}%
\pgfpathlineto{\pgfqpoint{0.681218in}{0.661510in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.681218in}{0.633732in}}{\pgfqpoint{0.708996in}{0.633732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736774in}{0.980912in}}%
\pgfpathlineto{\pgfqpoint{1.014552in}{0.980912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125663in,y=0.932301in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\subjects_2$ (82 subjects)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736774in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{1.014552in}{0.772613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.125663in,y=0.724002in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\subjects_1$ (12 subjects)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

